Alternative Approaches for Estimating Highest-Density Regions

Among the variety of statistical intervals, highest-density regions (HDRs) stand out for their ability to effectively summarize a distribution or sample, unveiling its distinctive and salient features. An HDR represents the minimum size set that satisfies a certain probability coverage, and current methods for their computation require knowledge or estimation of the underlying probability distribution or density $f$. In this work, we illustrate a broader framework for computing HDRs, which generalizes the classical density quantile method introduced in the seminal paper of Hyndman (1996). The framework is based on neighbourhood measures, i.e., measures that preserve the order induced in the sample by $f$, and include the density $f$ as a special case. We explore a number of suitable distance-based measures, such as the $k$-nearest neighborhood distance, and some probabilistic variants based on copula models. An extensive comparison is provided, showing the advantages of the copula-based strategy, especially in those scenarios that exhibit complex structures (e.g., multimodalities or particular dependencies). Finally, we discuss the practical implications of our findings for estimating HDRs in real-world applications.

==> (inline-0) <==
\begin{tabular*}{\textwidth}{@{\extracolsep\fill}lc@{}c@{}c@{}cc@{}c@{}c@{}c@{}}\toprule
&\multicolumn{4}{@{}@{}@{}c@{}}{\textbf{Measures w/o copula}}
& \multicolumn{4}{@{}@{}@{}c@{}}{\textbf{Measures w copula}} \\
\cmidrule{2-5}\cmidrule{6-9}
\textbf{Metrics} & \textbf{$M_0$:KDE}  & \textbf{$M_1$:$k$NN-Eucl} & \textbf{$M_2$:$k$NN-CDF} & \textbf{$M_3$:$\epsilon$-CDF}
& \multicolumn{1}{@{}c@{}}{\textbf{$M^{\text{NPCop}}_0$:DE}}  & \textbf{$M^{\text{PCop}}_0$:DE} & \textbf{$M^{\text{NPCop}}_3$:$\epsilon$-CDF} & \textbf{$M^{\text{PCop}}_3$:$\epsilon$-CDF}\\
$n = 50$ \\
\toprule
ERR      & 0.035 (0.023) & 0.029 (0.020) & 0.031 (0.021) & 0.034 (0.023) & 0.057 (0.028) & 0.030 (0.020) & 0.034 (0.021) & 0.030 (0.020) \\  
FPR      & 0.024 (0.018) & 0.020 (0.019) & 0.021 (0.019) & 0.025 (0.020) & 0.035 (0.020) & 0.021 (0.019) & 0.023 (0.018) & 0.021 (0.019) \\  
FNR      & 0.175 (0.234) & 0.120 (0.193) & 0.146 (0.221) & 0.133 (0.211) & 0.452 (0.344) & 0.126 (0.196) & 0.158 (0.223) & 0.122 (0.192) \\  
Accuracy & 0.965 (0.023) & 0.971 (0.020) & 0.969 (0.021) & 0.966 (0.023) & 0.943 (0.028) & 0.970 (0.020) & 0.966 (0.021) & 0.970 (0.020) \\  
F1       & 1.628 (0.263) & 1.681 (0.263) & 1.661 (0.272) & 1.649 (0.267) & 1.416 (0.305) & 1.675 (0.262) & 1.643 (0.260) & 1.678 (0.261) \\  
MCC      & 0.698 (0.197) & 0.756 (0.176) & 0.733 (0.199) & 0.722 (0.192) & 0.463 (0.298) & 0.749 (0.178) & 0.715 (0.188) & 0.752 (0.174) \\ 
\bottomrule
$n = 100$ \\
\toprule
ERR      & 0.026 (0.015) & 0.021 (0.013) & 0.023 (0.014) & 0.025 (0.016) & 0.038 (0.017) & 0.020 (0.014) & 0.025 (0.014) & 0.020 (0.013) \\  
FPR      & 0.014 (0.012) & 0.011 (0.012) & 0.012 (0.013) & 0.016 (0.013) & 0.020 (0.014) & 0.011 (0.012) & 0.013 (0.012) & 0.011 (0.012) \\  
FNR      & 0.204 (0.195) & 0.152 (0.165) & 0.181 (0.179) & 0.150 (0.174) & 0.359 (0.224) & 0.143 (0.165) & 0.185 (0.180) & 0.143 (0.162) \\  
Accuracy & 0.974 (0.015) & 0.979 (0.013) & 0.977 (0.014) & 0.975 (0.016) & 0.962 (0.017) & 0.980 (0.014) & 0.975 (0.014) & 0.980 (0.013) \\  
F1       & 1.707 (0.183) & 1.762 (0.173) & 1.737 (0.186) & 1.728 (0.186) & 1.573 (0.217) & 1.769 (0.174) & 1.726 (0.174) & 1.770 (0.171) \\  
MCC      & 0.733 (0.158) & 0.788 (0.139) & 0.762 (0.159) & 0.754 (0.156) & 0.593 (0.209) & 0.796 (0.139) & 0.752 (0.146) & 0.796 (0.136) \\  
\bottomrule
$n = 500$ \\
\toprule
ERR      & 0.015 (0.006) & 0.013 (0.006) & 0.018 (0.007) & 0.017 (0.006) & 0.015 (0.007) & 0.009 (0.006) & 0.014 (0.006) & 0.009 (0.006) \\  
FPR      & 0.008 (0.005) & 0.007 (0.006) & 0.009 (0.007) & 0.010 (0.006) & 0.008 (0.006) & 0.004 (0.005) & 0.007 (0.006) & 0.005 (0.006) \\  
FNR      & 0.135 (0.092) & 0.117 (0.079) & 0.173 (0.075) & 0.132 (0.089) & 0.139 (0.088) & 0.073 (0.087) & 0.125 (0.086) & 0.075 (0.086) \\  
Accuracy & 0.985 (0.006) & 0.987 (0.006) & 0.982 (0.007) & 0.983 (0.006) & 0.985 (0.007) & 0.991 (0.006) & 0.986 (0.006) & 0.991 (0.006) \\  
F1       & 1.842 (0.061) & 1.863 (0.063) & 1.807 (0.080) & 1.826 (0.066) & 1.840 (0.075) & 1.908 (0.061) & 1.854 (0.062) & 1.906 (0.061) \\  
MCC      & 0.846 (0.058) & 0.867 (0.059) & 0.811 (0.077) & 0.830 (0.063) & 0.844 (0.072) & 0.912 (0.055) & 0.858 (0.058) & 0.910 (0.055) \\  
\bottomrule
$n = 1000$ \\
\toprule
ERR      & 0.012 (0.004) & 0.011 (0.004) & 0.018 (0.005) & 0.014 (0.004) & 0.009 (0.004) & 0.006 (0.004) & 0.011 (0.004) & 0.006 (0.004) \\  
FPR      & 0.006 (0.004) & 0.006 (0.004) & 0.010 (0.005) & 0.008 (0.004) & 0.005 (0.004) & 0.003 (0.004) & 0.006 (0.004) & 0.003 (0.004) \\  
FNR      & 0.113 (0.067) & 0.100 (0.056) & 0.181 (0.053) & 0.115 (0.066) & 0.086 (0.065) & 0.052 (0.064) & 0.098 (0.060) & 0.053 (0.064) \\  
Accuracy & 0.988 (0.004) & 0.989 (0.004) & 0.982 (0.005) & 0.986 (0.004) & 0.991 (0.004) & 0.994 (0.004) & 0.989 (0.004) & 0.994 (0.004) \\  
F1       & 1.873 (0.048) & 1.887 (0.043) & 1.803 (0.060) & 1.855 (0.045) & 1.901 (0.045) & 1.937 (0.042) & 1.888 (0.040) & 1.935 (0.042) \\  
MCC      & 0.875 (0.046) & 0.889 (0.040) & 0.806 (0.059) & 0.858 (0.044) & 0.903 (0.043) & 0.939 (0.039) & 0.891 (0.038) & 0.938 (0.039) \\  
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep\fill}lc@{}c@{}c@{}cc@{}c@{}c@{}c@{}}\toprule
&\multicolumn{4}{@{}@{}@{}c@{}}{\textbf{Measures w/o copula}}
& \multicolumn{4}{@{}@{}@{}c@{}}{\textbf{Measures w copula}} \\
\cmidrule{2-5}\cmidrule{6-9}
\textbf{Metrics} & \textbf{$M_0$:KDE}  & \textbf{$M_1$:$k$NN-Eucl} & \textbf{$M_2$:$k$NN-CDF} & \textbf{$M_3$:$\epsilon$-CDF}
& \multicolumn{1}{@{}c@{}}{\textbf{$M^{\text{NPCop}}_0$:DE}}  & \textbf{$M^{\text{PCop}}_0$:DE} & \textbf{$M^{\text{NPCop}}_3$:$\epsilon$-CDF} & \textbf{$M^{\text{PCop}}_3$:$\epsilon$-CDF}\\
$n = 50$ \\
\toprule
ERR      & 0.043 (0.025) & 0.043 (0.024) & 0.055 (0.026) & 0.049 (0.026) & 0.042 (0.024) & 0.040 (0.023) & 0.044 (0.024) & 0.037 (0.022) \\  
FPR      & 0.028 (0.018) & 0.028 (0.018) & 0.034 (0.019) & 0.033 (0.022) & 0.027 (0.019) & 0.026 (0.019) & 0.029 (0.019) & 0.025 (0.019) \\  
FNR      & 0.252 (0.280) & 0.251 (0.279) & 0.402 (0.330) & 0.292 (0.297) & 0.247 (0.276) & 0.219 (0.262) & 0.274 (0.281) & 0.195 (0.243) \\  
Accuracy & 0.957 (0.025) & 0.957 (0.024) & 0.945 (0.026) & 0.951 (0.026) & 0.958 (0.024) & 0.960 (0.023) & 0.956 (0.024) & 0.963 (0.022) \\  
F1       & 1.549 (0.274) & 1.553 (0.275) & 1.435 (0.286) & 1.509 (0.284) & 1.557 (0.276) & 1.579 (0.273) & 1.535 (0.274) & 1.600 (0.269) \\  
MCC      & 0.623 (0.224) & 0.627 (0.224) & 0.495 (0.270) & 0.580 (0.246) & 0.632 (0.224) & 0.657 (0.213) & 0.607 (0.228) & 0.680 (0.198) \\ 
\bottomrule
$n = 100$ \\
\toprule
ERR      & 0.031 (0.017) & 0.032 (0.016) & 0.048 (0.019) & 0.036 (0.016) & 0.029 (0.016) & 0.026 (0.016) & 0.032 (0.016) & 0.025 (0.015) \\  
FPR      & 0.017 (0.012) & 0.017 (0.013) & 0.025 (0.013) & 0.020 (0.014) & 0.015 (0.012) & 0.014 (0.013) & 0.017 (0.013) & 0.013 (0.012) \\  
FNR      & 0.253 (0.212) & 0.263 (0.206) & 0.450 (0.235) & 0.282 (0.201) & 0.228 (0.203) & 0.198 (0.193) & 0.265 (0.203) & 0.186 (0.188) \\  
Accuracy & 0.969 (0.017) & 0.968 (0.016) & 0.952 (0.019) & 0.964 (0.016) & 0.971 (0.016) & 0.974 (0.016) & 0.968 (0.016) & 0.975 (0.015) \\  
F1       & 1.655 (0.190) & 1.649 (0.191) & 1.478 (0.214) & 1.615 (0.193) & 1.682 (0.191) & 1.712 (0.187) & 1.649 (0.190) & 1.723 (0.185) \\  
MCC      & 0.680 (0.172) & 0.673 (0.173) & 0.497 (0.210) & 0.640 (0.176) & 0.707 (0.169) & 0.738 (0.162) & 0.673 (0.172) & 0.749 (0.157) \\  
\bottomrule
$n = 500$ \\
\toprule
ERR      & 0.016 (0.006) & 0.018 (0.006) & 0.050 (0.009) & 0.020 (0.007) & 0.014 (0.006) & 0.011 (0.006) & 0.017 (0.006) & 0.011 (0.006) \\  
FPR      & 0.008 (0.005) & 0.010 (0.006) & 0.026 (0.006) & 0.011 (0.006) & 0.007 (0.005) & 0.005 (0.006) & 0.009 (0.005) & 0.005 (0.006) \\  
FNR      & 0.144 (0.092) & 0.172 (0.092) & 0.498 (0.094) & 0.179 (0.091) & 0.123 (0.090) & 0.093 (0.088) & 0.157 (0.091) & 0.092 (0.088) \\  
Accuracy & 0.984 (0.006) & 0.982 (0.006) & 0.950 (0.009) & 0.980 (0.007) & 0.986 (0.006) & 0.989 (0.006) & 0.983 (0.006) & 0.989 (0.006) \\  
F1       & 1.834 (0.065) & 1.805 (0.069) & 1.469 (0.098) & 1.789 (0.070) & 1.856 (0.062) & 1.887 (0.062) & 1.821 (0.066) & 1.888 (0.063) \\  
MCC      & 0.838 (0.061) & 0.810 (0.067) & 0.472 (0.098) & 0.794 (0.068) & 0.860 (0.058) & 0.892 (0.057) & 0.825 (0.063) & 0.893 (0.058) \\  
\bottomrule
$n = 1000$ \\
\toprule
ERR      & 0.011 (0.004) & 0.015 (0.004) & 0.051 (0.007) & 0.016 (0.004) & 0.010 (0.004) & 0.007 (0.004) & 0.013 (0.004) & 0.007 (0.004) \\  
FPR      & 0.006 (0.004) & 0.008 (0.004) & 0.027 (0.004) & 0.009 (0.004) & 0.005 (0.004) & 0.004 (0.004) & 0.007 (0.004) & 0.004 (0.004) \\  
FNR      & 0.105 (0.067) & 0.137 (0.069) & 0.505 (0.066) & 0.139 (0.067) & 0.090 (0.066) & 0.065 (0.066) & 0.120 (0.068) & 0.065 (0.066) \\  
Accuracy & 0.989 (0.004) & 0.985 (0.004) & 0.949 (0.007) & 0.984 (0.004) & 0.990 (0.004) & 0.993 (0.004) & 0.987 (0.004) & 0.993 (0.004) \\  
F1       & 1.879 (0.044) & 1.846 (0.046) & 1.465 (0.070) & 1.836 (0.047) & 1.896 (0.042) & 1.922 (0.042) & 1.864 (0.045) & 1.922 (0.042) \\  
MCC      & 0.882 (0.042) & 0.848 (0.045) & 0.466 (0.069) & 0.838 (0.046) & 0.898 (0.040) & 0.924 (0.039) & 0.867 (0.043) & 0.924 (0.039) \\  
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep\fill}lc@{}c@{}c@{}cc@{}c@{}c@{}c@{}}\toprule
&\multicolumn{4}{@{}@{}@{}c@{}}{\textbf{Measures w/o copula}}
& \multicolumn{4}{@{}@{}@{}c@{}}{\textbf{Measures w copula}} \\
\cmidrule{2-5}\cmidrule{6-9}
\textbf{Metrics} & \textbf{$M_0$:KDE}  & \textbf{$M_1$:$k$NN-Eucl} & \textbf{$M_2$:$k$NN-CDF} & \textbf{$M_3$:$\epsilon$-CDF}
& \multicolumn{1}{@{}c@{}}{\textbf{$M^{\text{NPCop}}_0$:DE}}  & \textbf{$M^{\text{PCop}}_0$:DE} & \textbf{$M^{\text{NPCop}}_3$:$\epsilon$-CDF} & \textbf{$M^{\text{PCop}}_3$:$\epsilon$-CDF}\\
$n = 50$ \\
\toprule
ERR      & 0.046 (0.027) & 0.045 (0.025) & 0.062 (0.028) & 0.051 (0.026) & 0.043 (0.024) & 0.043 (0.025) & 0.044 (0.024) & 0.040 (0.023) \\  
FPR      & 0.030 (0.019) & 0.029 (0.018) & 0.038 (0.018) & 0.035 (0.022) & 0.028 (0.019) & 0.028 (0.019) & 0.029 (0.019) & 0.026 (0.019) \\  
FNR      & 0.289 (0.304) & 0.281 (0.294) & 0.492 (0.340) & 0.299 (0.303) & 0.266 (0.283) & 0.261 (0.287) & 0.270 (0.288) & 0.229 (0.267) \\  
Accuracy & 0.954 (0.027) & 0.955 (0.025) & 0.938 (0.028) & 0.949 (0.026) & 0.957 (0.024) & 0.957 (0.025) & 0.956 (0.024) & 0.960 (0.023) \\  
F1       & 1.522 (0.287) & 1.529 (0.278) & 1.363 (0.284) & 1.493 (0.280) & 1.545 (0.279) & 1.549 (0.285) & 1.540 (0.279) & 1.575 (0.278) \\  
MCC      & 0.593 (0.248) & 0.601 (0.235) & 0.415 (0.279) & 0.565 (0.243) & 0.618 (0.232) & 0.623 (0.238) & 0.613 (0.233) & 0.651 (0.221) \\  
\bottomrule
$n = 100$ \\
\toprule
ERR      & 0.033 (0.017) & 0.033 (0.017) & 0.053 (0.019) & 0.036 (0.017) & 0.029 (0.016) & 0.029 (0.016) & 0.031 (0.016) & 0.027 (0.016) \\  
FPR      & 0.018 (0.012) & 0.018 (0.013) & 0.028 (0.013) & 0.021 (0.014) & 0.016 (0.012) & 0.015 (0.013) & 0.017 (0.013) & 0.015 (0.013) \\  
FNR      & 0.271 (0.215) & 0.273 (0.206) & 0.515 (0.239) & 0.277 (0.206) & 0.232 (0.202) & 0.227 (0.198) & 0.255 (0.205) & 0.215 (0.195) \\  
Accuracy & 0.967 (0.017) & 0.967 (0.017) & 0.947 (0.019) & 0.964 (0.017) & 0.971 (0.016) & 0.971 (0.016) & 0.969 (0.016) & 0.973 (0.016) \\  
F1       & 1.636 (0.194) & 1.637 (0.194) & 1.416 (0.218) & 1.612 (0.199) & 1.674 (0.189) & 1.682 (0.191) & 1.656 (0.195) & 1.693 (0.192) \\  
MCC      & 0.661 (0.176) & 0.662 (0.175) & 0.434 (0.216) & 0.638 (0.180) & 0.701 (0.165) & 0.708 (0.167) & 0.681 (0.175) & 0.720 (0.166) \\  
\bottomrule
$n = 500$ \\
\toprule
ERR      & 0.017 (0.006) & 0.019 (0.006) & 0.056 (0.009) & 0.020 (0.007) & 0.014 (0.006) & 0.012 (0.006) & 0.016 (0.006) & 0.012 (0.006) \\  
FPR      & 0.009 (0.005) & 0.010 (0.005) & 0.029 (0.006) & 0.011 (0.006) & 0.007 (0.005) & 0.006 (0.005) & 0.008 (0.005) & 0.006 (0.005) \\  
FNR      & 0.155 (0.094) & 0.173 (0.091) & 0.558 (0.093) & 0.171 (0.089) & 0.124 (0.090) & 0.102 (0.090) & 0.143 (0.092) & 0.102 (0.090) \\  
Accuracy & 0.983 (0.006) & 0.981 (0.006) & 0.944 (0.009) & 0.980 (0.007) & 0.986 (0.006) & 0.988 (0.006) & 0.984 (0.006) & 0.988 (0.006) \\  
F1       & 1.822 (0.064) & 1.804 (0.067) & 1.408 (0.097) & 1.794 (0.068) & 1.855 (0.061) & 1.878 (0.063) & 1.835 (0.063) & 1.878 (0.062) \\  
MCC      & 0.826 (0.062) & 0.808 (0.065) & 0.410 (0.097) & 0.799 (0.066) & 0.859 (0.058) & 0.882 (0.059) & 0.839 (0.061) & 0.883 (0.058) \\
\bottomrule
$n = 1000$ \\
\toprule
ERR      & 0.012 (0.004) & 0.015 (0.004) & 0.056 (0.007) & 0.016 (0.004) & 0.010 (0.004) & 0.008 (0.004) & 0.012 (0.004) & 0.008 (0.004) \\  
FPR      & 0.007 (0.004) & 0.008 (0.004) & 0.030 (0.004) & 0.009 (0.004) & 0.005 (0.004) & 0.004 (0.004) & 0.006 (0.004) & 0.004 (0.004) \\  
FNR      & 0.117 (0.068) & 0.141 (0.068) & 0.561 (0.065) & 0.141 (0.067) & 0.092 (0.065) & 0.071 (0.065) & 0.111 (0.067) & 0.071 (0.065) \\  
Accuracy & 0.988 (0.004) & 0.985 (0.004) & 0.944 (0.007) & 0.984 (0.004) & 0.990 (0.004) & 0.992 (0.004) & 0.988 (0.004) & 0.992 (0.004) \\  
F1       & 1.869 (0.043) & 1.843 (0.045) & 1.407 (0.069) & 1.834 (0.046) & 1.895 (0.040) & 1.916 (0.041) & 1.874 (0.042) & 1.917 (0.041) \\  
MCC      & 0.871 (0.041) & 0.846 (0.044) & 0.408 (0.069) & 0.836 (0.045) & 0.897 (0.038) & 0.919 (0.038) & 0.876 (0.040) & 0.919 (0.038) \\ 
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep\fill}lc@{}c@{}c@{}cc@{}c@{}c@{}c@{}}\toprule
&\multicolumn{4}{@{}@{}@{}c@{}}{\textbf{Measures w/o copula}}
& \multicolumn{4}{@{}@{}@{}c@{}}{\textbf{Measures w copula}} \\
\cmidrule{2-5}\cmidrule{6-9}
\textbf{Metrics} & \textbf{$M_0$:KDE}  & \textbf{$M_1$:$k$NN-Eucl} & \textbf{$M_2$:$k$NN-CDF} & \textbf{$M_3$:$\epsilon$-CDF}
& \multicolumn{1}{@{}c@{}}{\textbf{$M^{\text{NPCop}}_0$:DE}}  & \textbf{$M^{\text{PCop}}_0$:DE} & \textbf{$M^{\text{NPCop}}_3$:$\epsilon$-CDF} & \textbf{$M^{\text{PCop}}_3$:$\epsilon$-CDF}\\
$n = 50$ \\
\toprule
ERR      & 0.061 (0.030) & 0.060 (0.028) & 0.081 (0.030) & 0.068 (0.032) & 0.050 (0.027) & 0.050 (0.027) & 0.055 (0.027) & 0.049 (0.027) \\  
FPR      & 0.038 (0.018) & 0.037 (0.018) & 0.048 (0.016) & 0.046 (0.024) & 0.031 (0.019) & 0.032 (0.019) & 0.034 (0.019) & 0.031 (0.019) \\  
FNR      & 0.464 (0.342) & 0.454 (0.336) & 0.709 (0.321) & 0.444 (0.347) & 0.335 (0.314) & 0.337 (0.314) & 0.400 (0.324) & 0.326 (0.310) \\  
Accuracy & 0.939 (0.030) & 0.940 (0.028) & 0.919 (0.030) & 0.932 (0.032) & 0.950 (0.027) & 0.950 (0.027) & 0.945 (0.027) & 0.951 (0.027) \\  
F1       & 1.379 (0.287) & 1.391 (0.287) & 1.188 (0.260) & 1.363 (0.284) & 1.485 (0.292) & 1.481 (0.290) & 1.434 (0.287) & 1.490 (0.289) \\  
MCC      & 0.438 (0.277) & 0.451 (0.275) & 0.221 (0.273) & 0.426 (0.274) & 0.559 (0.257) & 0.555 (0.255) & 0.500 (0.265) & 0.564 (0.252) \\   
\bottomrule
$n = 100$ \\
\toprule
ERR      & 0.046 (0.020) & 0.043 (0.020) & 0.069 (0.021) & 0.050 (0.021) & 0.035 (0.017) & 0.034 (0.017) & 0.038 (0.018) & 0.034 (0.017) \\  
FPR      & 0.024 (0.012) & 0.023 (0.013) & 0.036 (0.011) & 0.030 (0.015) & 0.019 (0.013) & 0.018 (0.013) & 0.020 (0.013) & 0.018 (0.012) \\  
FNR      & 0.410 (0.242) & 0.388 (0.238) & 0.683 (0.233) & 0.380 (0.237) & 0.297 (0.218) & 0.290 (0.218) & 0.335 (0.224) & 0.280 (0.217) \\  
Accuracy & 0.954 (0.020) & 0.957 (0.020) & 0.931 (0.021) & 0.950 (0.021) & 0.965 (0.017) & 0.966 (0.017) & 0.962 (0.018) & 0.966 (0.017) \\  
F1       & 1.506 (0.207) & 1.529 (0.209) & 1.259 (0.209) & 1.497 (0.203) & 1.617 (0.196) & 1.623 (0.196) & 1.581 (0.200) & 1.631 (0.194) \\  
MCC      & 0.526 (0.202) & 0.550 (0.203) & 0.270 (0.213) & 0.520 (0.195) & 0.640 (0.182) & 0.647 (0.182) & 0.603 (0.189) & 0.655 (0.179) \\  
\bottomrule
$n = 500$ \\
\toprule
ERR      & 0.027 (0.007) & 0.025 (0.007) & 0.069 (0.009) & 0.030 (0.008) & 0.019 (0.006) & 0.014 (0.006) & 0.019 (0.007) & 0.014 (0.006) \\  
FPR      & 0.014 (0.006) & 0.013 (0.006) & 0.036 (0.005) & 0.018 (0.006) & 0.010 (0.006) & 0.008 (0.006) & 0.010 (0.006) & 0.008 (0.006) \\  
FNR      & 0.253 (0.095) & 0.234 (0.094) & 0.686 (0.084) & 0.256 (0.099) & 0.177 (0.087) & 0.131 (0.089) & 0.180 (0.091) & 0.131 (0.089) \\  
Accuracy & 0.973 (0.007) & 0.975 (0.007) & 0.931 (0.009) & 0.970 (0.008) & 0.981 (0.006) & 0.986 (0.006) & 0.981 (0.007) & 0.986 (0.006) \\  
F1       & 1.719 (0.079) & 1.740 (0.077) & 1.274 (0.087) & 1.691 (0.080) & 1.800 (0.072) & 1.846 (0.069) & 1.796 (0.072) & 1.847 (0.069) \\  
MCC      & 0.723 (0.078) & 0.744 (0.075) & 0.275 (0.087) & 0.696 (0.079) & 0.804 (0.070) & 0.851 (0.065) & 0.800 (0.069) & 0.851 (0.065) \\
\bottomrule
$n = 1000$ \\
\toprule
ERR      & 0.022 (0.005) & 0.020 (0.005) & 0.069 (0.007) & 0.025 (0.005) & 0.015 (0.004) & 0.010 (0.004) & 0.014 (0.004) & 0.010 (0.004) \\  
FPR      & 0.011 (0.004) & 0.010 (0.004) & 0.036 (0.003) & 0.015 (0.004) & 0.008 (0.004) & 0.005 (0.004) & 0.008 (0.004) & 0.005 (0.004) \\  
FNR      & 0.211 (0.067) & 0.190 (0.068) & 0.684 (0.060) & 0.225 (0.072) & 0.140 (0.059) & 0.092 (0.065) & 0.136 (0.066) & 0.092 (0.065) \\  
Accuracy & 0.978 (0.005) & 0.980 (0.005) & 0.931 (0.007) & 0.975 (0.005) & 0.985 (0.004) & 0.990 (0.004) & 0.986 (0.004) & 0.990 (0.004) \\  
F1       & 1.771 (0.052) & 1.792 (0.051) & 1.277 (0.062) & 1.737 (0.052) & 1.845 (0.048) & 1.894 (0.042) & 1.848 (0.044) & 1.894 (0.042) \\  
MCC      & 0.773 (0.052) & 0.794 (0.050) & 0.278 (0.062) & 0.740 (0.051) & 0.847 (0.046) & 0.896 (0.040) & 0.850 (0.043) & 0.897 (0.040) \\ 
\bottomrule
\end{tabular*}
\end{table*}

\begin{table*}[!ht]  \setlength\tabcolsep{0pt} \scriptsize
\caption{Performance results in terms of mean (standard deviation) of the compared methods in scenario S5 across the different sample sizes. \label{tab: performance_results_S5}} 
\begin{tabular*}{\textwidth}{@{\extracolsep\fill}lc@{}c@{}c@{}cc@{}c@{}c@{}c@{}}\toprule
&\multicolumn{4}{@{}@{}@{}c@{}}{\textbf{Measures w/o copula}}
& \multicolumn{4}{@{}@{}@{}c@{}}{\textbf{Measures w copula}} \\
\cmidrule{2-5}\cmidrule{6-9}
\textbf{Metrics} & \textbf{$M_0$:KDE}  & \textbf{$M_1$:$k$NN-Eucl} & \textbf{$M_2$:$k$NN-CDF} & \textbf{$M_3$:$\epsilon$-CDF}
& \multicolumn{1}{@{}c@{}}{\textbf{$M^{\text{NPCop}}_0$:DE}}  & \textbf{$M^{\text{PCop}}_0$:DE} & \textbf{$M^{\text{NPCop}}_3$:$\epsilon$-CDF} & \textbf{$M^{\text{PCop}}_3$:$\epsilon$-CDF}\\
$n = 50$ \\
\toprule
ERR      & 0.033 (0.021) & 0.030 (0.020) & 0.034 (0.022) & 0.034 (0.022) & 0.054 (0.026) & 0.031 (0.020) & 0.034 (0.021) & 0.030 (0.020) \\  
FPR      & 0.023 (0.019) & 0.021 (0.020) & 0.023 (0.020) & 0.025 (0.020) & 0.034 (0.020) & 0.021 (0.020) & 0.023 (0.019) & 0.021 (0.020) \\  
FNR      & 0.150 (0.210) & 0.128 (0.192) & 0.179 (0.238) & 0.132 (0.206) & 0.441 (0.332) & 0.132 (0.193) & 0.166 (0.221) & 0.125 (0.189) \\  
Accuracy & 0.967 (0.021) & 0.970 (0.020) & 0.966 (0.022) & 0.966 (0.022) & 0.946 (0.026) & 0.969 (0.020) & 0.966 (0.021) & 0.970 (0.020) \\  
F1       & 1.639 (0.274) & 1.663 (0.279) & 1.625 (0.291) & 1.638 (0.283) & 1.426 (0.312) & 1.659 (0.277) & 1.626 (0.274) & 1.666 (0.278) \\  
MCC      & 0.728 (0.177) & 0.754 (0.174) & 0.711 (0.212) & 0.727 (0.188) & 0.485 (0.298) & 0.750 (0.172) & 0.713 (0.184) & 0.757 (0.171) \\   
\bottomrule
$n = 100$ \\
\toprule
ERR      & 0.025 (0.015) & 0.021 (0.013) & 0.026 (0.014) & 0.024 (0.015) & 0.037 (0.017) & 0.020 (0.013) & 0.024 (0.014) & 0.020 (0.013) \\  
FPR      & 0.013 (0.012) & 0.011 (0.012) & 0.014 (0.013) & 0.016 (0.013) & 0.020 (0.013) & 0.011 (0.012) & 0.013 (0.012) & 0.011 (0.012) \\  
FNR      & 0.184 (0.192) & 0.148 (0.164) & 0.212 (0.187) & 0.137 (0.163) & 0.338 (0.221) & 0.141 (0.166) & 0.176 (0.179) & 0.137 (0.162) \\  
Accuracy & 0.975 (0.015) & 0.979 (0.013) & 0.974 (0.014) & 0.976 (0.015) & 0.963 (0.017) & 0.980 (0.013) & 0.976 (0.014) & 0.980 (0.013) \\  
F1       & 1.726 (0.174) & 1.764 (0.166) & 1.708 (0.186) & 1.741 (0.175) & 1.590 (0.211) & 1.771 (0.165) & 1.735 (0.166) & 1.774 (0.164) \\  
MCC      & 0.749 (0.156) & 0.787 (0.140) & 0.729 (0.170) & 0.764 (0.151) & 0.608 (0.205) & 0.794 (0.139) & 0.758 (0.145) & 0.798 (0.137) \\  
\bottomrule
$n = 500$ \\
\toprule
ERR      & 0.014 (0.006) & 0.012 (0.005) & 0.024 (0.007) & 0.016 (0.006) & 0.015 (0.006) & 0.009 (0.006) & 0.013 (0.006) & 0.009 (0.006) \\  
FPR      & 0.007 (0.005) & 0.006 (0.006) & 0.013 (0.007) & 0.010 (0.006) & 0.008 (0.006) & 0.005 (0.006) & 0.007 (0.005) & 0.005 (0.006) \\  
FNR      & 0.123 (0.095) & 0.109 (0.082) & 0.238 (0.080) & 0.118 (0.087) & 0.135 (0.087) & 0.076 (0.090) & 0.113 (0.091) & 0.075 (0.089) \\  
Accuracy & 0.986 (0.006) & 0.988 (0.005) & 0.976 (0.007) & 0.984 (0.006) & 0.985 (0.006) & 0.991 (0.006) & 0.987 (0.006) & 0.991 (0.006) \\  
F1       & 1.853 (0.061) & 1.869 (0.062) & 1.739 (0.091) & 1.837 (0.061) & 1.842 (0.067) & 1.903 (0.060) & 1.864 (0.059) & 1.903 (0.060) \\  
MCC      & 0.858 (0.057) & 0.874 (0.057) & 0.743 (0.089) & 0.842 (0.057) & 0.847 (0.064) & 0.907 (0.054) & 0.869 (0.055) & 0.908 (0.054) \\
\bottomrule
$n = 1000$ \\
\toprule
ERR      & 0.010 (0.004) & 0.010 (0.004) & 0.026 (0.006) & 0.013 (0.004) & 0.010 (0.004) & 0.006 (0.004) & 0.009 (0.004) & 0.006 (0.004) \\  
FPR      & 0.005 (0.004) & 0.005 (0.004) & 0.014 (0.005) & 0.008 (0.004) & 0.005 (0.004) & 0.003 (0.004) & 0.005 (0.004) & 0.003 (0.004) \\  
FNR      & 0.092 (0.067) & 0.091 (0.057) & 0.257 (0.059) & 0.105 (0.067) & 0.087 (0.064) & 0.053 (0.064) & 0.084 (0.065) & 0.053 (0.063) \\  
Accuracy & 0.990 (0.004) & 0.990 (0.004) & 0.974 (0.006) & 0.987 (0.004) & 0.990 (0.004) & 0.994 (0.004) & 0.991 (0.004) & 0.994 (0.004) \\  
F1       & 1.893 (0.042) & 1.894 (0.041) & 1.723 (0.068) & 1.864 (0.041) & 1.898 (0.040) & 1.933 (0.039) & 1.901 (0.038) & 1.934 (0.039) \\  
MCC      & 0.896 (0.041) & 0.897 (0.040) & 0.725 (0.067) & 0.866 (0.040) & 0.900 (0.038) & 0.936 (0.036) & 0.903 (0.036) & 0.936 (0.037) \\ 
\bottomrule
\end{tabular*}
\end{table*}

\begin{table*}[!ht]  \setlength\tabcolsep{0pt} \scriptsize
\caption{Performance results in terms of mean (standard deviation) of the compared methods in scenario S6 across the different sample sizes. \label{tab: performance_results_S6}} 
\begin{tabular*}{\textwidth}{@{\extracolsep\fill}lc@{}c@{}c@{}cc@{}c@{}c@{}c@{}}\toprule
&\multicolumn{4}{@{}@{}@{}c@{}}{\textbf{Measures w/o copula}}
& \multicolumn{4}{@{}@{}@{}c@{}}{\textbf{Measures w copula}} \\
\cmidrule{2-5}\cmidrule{6-9}
\textbf{Metrics} & \textbf{$M_0$:KDE}  & \textbf{$M_1$:$k$NN-Eucl} & \textbf{$M_2$:$k$NN-CDF} & \textbf{$M_3$:$\epsilon$-CDF}
& \multicolumn{1}{@{}c@{}}{\textbf{$M^{\text{NPCop}}_0$:DE}}  & \textbf{$M^{\text{PCop}}_0$:DE} & \textbf{$M^{\text{NPCop}}_3$:$\epsilon$-CDF} & \textbf{$M^{\text{PCop}}_3$:$\epsilon$-CDF}\\
$n = 50$ \\
\toprule
ERR      & 0.042 (0.025) & 0.042 (0.023) & 0.062 (0.027) & 0.049 (0.025) & 0.042 (0.024) & 0.039 (0.023) & 0.043 (0.023) & 0.036 (0.022) \\  
FPR      & 0.027 (0.019) & 0.028 (0.018) & 0.038 (0.018) & 0.033 (0.021) & 0.027 (0.019) & 0.026 (0.019) & 0.028 (0.019) & 0.025 (0.019) \\  
FNR      & 0.242 (0.287) & 0.248 (0.270) & 0.495 (0.338) & 0.296 (0.293) & 0.243 (0.276) & 0.212 (0.255) & 0.258 (0.274) & 0.186 (0.238) \\  
Accuracy & 0.958 (0.025) & 0.958 (0.023) & 0.938 (0.027) & 0.951 (0.025) & 0.958 (0.024) & 0.961 (0.023) & 0.957 (0.023) & 0.964 (0.022) \\  
F1       & 1.560 (0.287) & 1.557 (0.274) & 1.364 (0.286) & 1.502 (0.279) & 1.560 (0.280) & 1.588 (0.277) & 1.548 (0.276) & 1.609 (0.275) \\  
MCC      & 0.636 (0.236) & 0.632 (0.219) & 0.415 (0.281) & 0.574 (0.240) & 0.636 (0.227) & 0.666 (0.212) & 0.623 (0.224) & 0.690 (0.201) \\   
\bottomrule
$n = 100$ \\
\toprule
ERR      & 0.030 (0.016) & 0.031 (0.016) & 0.058 (0.020) & 0.035 (0.017) & 0.029 (0.015) & 0.026 (0.015) & 0.032 (0.016) & 0.025 (0.015) \\  
FPR      & 0.016 (0.012) & 0.017 (0.012) & 0.030 (0.012) & 0.020 (0.014) & 0.015 (0.012) & 0.014 (0.012) & 0.017 (0.012) & 0.013 (0.012) \\  
FNR      & 0.244 (0.204) & 0.259 (0.205) & 0.559 (0.233) & 0.278 (0.208) & 0.229 (0.197) & 0.206 (0.189) & 0.262 (0.206) & 0.191 (0.184) \\  
Accuracy & 0.970 (0.016) & 0.969 (0.016) & 0.943 (0.020) & 0.965 (0.017) & 0.971 (0.015) & 0.974 (0.015) & 0.968 (0.016) & 0.975 (0.015) \\  
F1       & 1.672 (0.185) & 1.656 (0.185) & 1.377 (0.211) & 1.622 (0.194) & 1.683 (0.175) & 1.709 (0.180) & 1.655 (0.186) & 1.723 (0.176) \\  
MCC      & 0.696 (0.165) & 0.680 (0.167) & 0.392 (0.213) & 0.646 (0.178) & 0.708 (0.153) & 0.735 (0.155) & 0.678 (0.169) & 0.749 (0.149) \\  
\bottomrule
$n = 500$ \\
\toprule
ERR      & 0.015 (0.006) & 0.017 (0.006) & 0.060 (0.009) & 0.019 (0.006) & 0.014 (0.006) & 0.011 (0.005) & 0.017 (0.006) & 0.011 (0.005) \\  
FPR      & 0.008 (0.005) & 0.009 (0.005) & 0.032 (0.006) & 0.010 (0.006) & 0.007 (0.005) & 0.006 (0.005) & 0.009 (0.005) & 0.006 (0.005) \\  
FNR      & 0.140 (0.089) & 0.161 (0.094) & 0.601 (0.090) & 0.165 (0.092) & 0.128 (0.090) & 0.096 (0.085) & 0.157 (0.093) & 0.095 (0.085) \\  
Accuracy & 0.985 (0.006) & 0.983 (0.006) & 0.940 (0.009) & 0.981 (0.006) & 0.986 (0.006) & 0.989 (0.005) & 0.983 (0.006) & 0.989 (0.005) \\  
F1       & 1.838 (0.062) & 1.816 (0.065) & 1.363 (0.096) & 1.804 (0.068) & 1.851 (0.059) & 1.884 (0.058) & 1.820 (0.061) & 1.886 (0.058) \\  
MCC      & 0.843 (0.059) & 0.820 (0.062) & 0.365 (0.096) & 0.808 (0.066) & 0.855 (0.055) & 0.888 (0.053) & 0.825 (0.059) & 0.890 (0.053) \\
\bottomrule
$n = 1000$ \\
\toprule
ERR      & 0.012 (0.004) & 0.014 (0.004) & 0.061 (0.007) & 0.014 (0.004) & 0.011 (0.004) & 0.008 (0.004) & 0.013 (0.004) & 0.008 (0.004) \\  
FPR      & 0.006 (0.004) & 0.007 (0.004) & 0.032 (0.004) & 0.008 (0.004) & 0.006 (0.004) & 0.004 (0.004) & 0.007 (0.004) & 0.004 (0.004) \\  
FNR      & 0.109 (0.066) & 0.130 (0.066) & 0.608 (0.066) & 0.129 (0.065) & 0.100 (0.065) & 0.067 (0.063) & 0.123 (0.066) & 0.067 (0.063) \\  
Accuracy & 0.988 (0.004) & 0.986 (0.004) & 0.939 (0.007) & 0.986 (0.004) & 0.989 (0.004) & 0.992 (0.004) & 0.987 (0.004) & 0.992 (0.004) \\  
F1       & 1.876 (0.042) & 1.854 (0.044) & 1.357 (0.071) & 1.849 (0.044) & 1.886 (0.040) & 1.920 (0.038) & 1.861 (0.040) & 1.920 (0.038) \\  
MCC      & 0.878 (0.041) & 0.856 (0.043) & 0.358 (0.071) & 0.851 (0.042) & 0.888 (0.038) & 0.922 (0.035) & 0.863 (0.039) & 0.923 (0.035) \\ 
\bottomrule
\end{tabular*}
\end{table*}

\begin{table*}[!ht]  \setlength\tabcolsep{0pt} \scriptsize
\caption{Performance results in terms of mean (standard deviation) of the compared methods in scenario S7 across the different sample sizes. \label{tab: performance_results_S7}} 
\begin{tabular*}{\textwidth}{@{\extracolsep\fill}lc@{}c@{}c@{}cc@{}c@{}c@{}c@{}}\toprule
&\multicolumn{4}{@{}@{}@{}c@{}}{\textbf{Measures w/o copula}}
& \multicolumn{4}{@{}@{}@{}c@{}}{\textbf{Measures w copula}} \\
\cmidrule{2-5}\cmidrule{6-9}
\textbf{Metrics} & \textbf{$M_0$:KDE}  & \textbf{$M_1$:$k$NN-Eucl} & \textbf{$M_2$:$k$NN-CDF} & \textbf{$M_3$:$\epsilon$-CDF}
& \multicolumn{1}{@{}c@{}}{\textbf{$M^{\text{NPCop}}_0$:DE}}  & \textbf{$M^{\text{PCop}}_0$:DE} & \textbf{$M^{\text{NPCop}}_3$:$\epsilon$-CDF} & \textbf{$M^{\text{PCop}}_3$:$\epsilon$-CDF}\\
$n = 50$ \\
\toprule
ERR      & 0.046 (0.026) & 0.043 (0.025) & 0.073 (0.030) & 0.050 (0.027) & 0.043 (0.025) & 0.042 (0.024) & 0.043 (0.025) & 0.040 (0.024) \\  
FPR      & 0.030 (0.019) & 0.028 (0.018) & 0.044 (0.017) & 0.034 (0.023) & 0.028 (0.019) & 0.027 (0.019) & 0.028 (0.019) & 0.026 (0.019) \\  
FNR      & 0.296 (0.301) & 0.258 (0.279) & 0.620 (0.334) & 0.287 (0.294) & 0.257 (0.286) & 0.259 (0.277) & 0.255 (0.277) & 0.226 (0.265) \\  
Accuracy & 0.954 (0.026) & 0.957 (0.025) & 0.927 (0.030) & 0.950 (0.027) & 0.958 (0.025) & 0.958 (0.024) & 0.957 (0.025) & 0.960 (0.024) \\  
F1       & 1.522 (0.283) & 1.551 (0.274) & 1.267 (0.279) & 1.511 (0.280) & 1.555 (0.283) & 1.555 (0.276) & 1.556 (0.276) & 1.582 (0.277) \\  
MCC      & 0.589 (0.247) & 0.621 (0.226) & 0.303 (0.286) & 0.581 (0.242) & 0.625 (0.237) & 0.625 (0.229) & 0.626 (0.228) & 0.655 (0.221) \\   
\bottomrule
$n = 100$ \\
\toprule
ERR      & 0.034 (0.017) & 0.033 (0.017) & 0.065 (0.021) & 0.036 (0.018) & 0.030 (0.016) & 0.029 (0.016) & 0.031 (0.016) & 0.028 (0.016) \\  
FPR      & 0.018 (0.013) & 0.017 (0.012) & 0.034 (0.012) & 0.021 (0.014) & 0.016 (0.012) & 0.015 (0.012) & 0.016 (0.013) & 0.014 (0.012) \\  
FNR      & 0.286 (0.212) & 0.274 (0.217) & 0.636 (0.236) & 0.272 (0.210) & 0.245 (0.199) & 0.234 (0.201) & 0.257 (0.205) & 0.222 (0.199) \\  
Accuracy & 0.966 (0.017) & 0.967 (0.017) & 0.935 (0.021) & 0.964 (0.018) & 0.970 (0.016) & 0.971 (0.016) & 0.969 (0.016) & 0.972 (0.016) \\  
F1       & 1.633 (0.195) & 1.643 (0.194) & 1.302 (0.211) & 1.621 (0.196) & 1.669 (0.180) & 1.684 (0.190) & 1.662 (0.191) & 1.695 (0.189) \\  
MCC      & 0.657 (0.180) & 0.666 (0.178) & 0.315 (0.214) & 0.646 (0.179) & 0.694 (0.159) & 0.708 (0.169) & 0.686 (0.173) & 0.720 (0.166) \\ 
\bottomrule
$n = 500$ \\
\toprule
ERR      & 0.018 (0.006) & 0.018 (0.006) & 0.068 (0.009) & 0.019 (0.006) & 0.015 (0.006) & 0.012 (0.005) & 0.017 (0.006) & 0.012 (0.005) \\  
FPR      & 0.010 (0.005) & 0.010 (0.005) & 0.036 (0.005) & 0.011 (0.006) & 0.008 (0.005) & 0.006 (0.005) & 0.009 (0.005) & 0.006 (0.006) \\  
FNR      & 0.171 (0.091) & 0.172 (0.091) & 0.680 (0.088) & 0.166 (0.090) & 0.139 (0.090) & 0.104 (0.087) & 0.154 (0.090) & 0.103 (0.087) \\  
Accuracy & 0.982 (0.006) & 0.982 (0.006) & 0.932 (0.009) & 0.981 (0.006) & 0.985 (0.006) & 0.988 (0.005) & 0.983 (0.006) & 0.988 (0.005) \\  
F1       & 1.806 (0.067) & 1.806 (0.067) & 1.282 (0.093) & 1.798 (0.068) & 1.839 (0.062) & 1.876 (0.060) & 1.824 (0.062) & 1.877 (0.061) \\  
MCC      & 0.811 (0.064) & 0.810 (0.064) & 0.283 (0.093) & 0.802 (0.066) & 0.844 (0.059) & 0.881 (0.056) & 0.828 (0.059) & 0.882 (0.056) \\
\bottomrule
$n = 1000$ \\
\toprule
ERR      & 0.015 (0.004) & 0.015 (0.004) & 0.069 (0.007) & 0.016 (0.004) & 0.011 (0.004) & 0.008 (0.004) & 0.013 (0.004) & 0.008 (0.004) \\  
FPR      & 0.008 (0.004) & 0.008 (0.004) & 0.036 (0.004) & 0.009 (0.004) & 0.006 (0.004) & 0.004 (0.004) & 0.007 (0.004) & 0.004 (0.004) \\  
FNR      & 0.142 (0.067) & 0.142 (0.067) & 0.684 (0.063) & 0.142 (0.065) & 0.108 (0.067) & 0.077 (0.066) & 0.124 (0.067) & 0.077 (0.066) \\  
Accuracy & 0.985 (0.004) & 0.985 (0.004) & 0.931 (0.007) & 0.984 (0.004) & 0.989 (0.004) & 0.992 (0.004) & 0.987 (0.004) & 0.992 (0.004) \\  
F1       & 1.845 (0.044) & 1.845 (0.044) & 1.279 (0.067) & 1.833 (0.044) & 1.880 (0.040) & 1.913 (0.040) & 1.864 (0.040) & 1.913 (0.040) \\  
MCC      & 0.847 (0.043) & 0.847 (0.043) & 0.280 (0.067) & 0.835 (0.043) & 0.882 (0.039) & 0.915 (0.038) & 0.866 (0.038) & 0.916 (0.038) \\ 
\bottomrule
\end{tabular*}
\end{table*}

\begin{table*}[!ht]  \setlength\tabcolsep{0pt} \scriptsize
\caption{Performance results in terms of mean (standard deviation) of the compared methods in scenario S8 across the different sample sizes. \label{tab: performance_results_S8}} 
\begin{tabular*}{\textwidth}{@{\extracolsep\fill}lc@{}c@{}c@{}cc@{}c@{}c@{}c@{}}\toprule
&\multicolumn{4}{@{}@{}@{}c@{}}{\textbf{Measures w/o copula}}
& \multicolumn{4}{@{}@{}@{}c@{}}{\textbf{Measures w copula}} \\
\cmidrule{2-5}\cmidrule{6-9}
\textbf{Metrics} & \textbf{$M_0$:KDE}  & \textbf{$M_1$:$k$NN-Eucl} & \textbf{$M_2$:$k$NN-CDF} & \textbf{$M_3$:$\epsilon$-CDF}
& \multicolumn{1}{@{}c@{}}{\textbf{$M^{\text{NPCop}}_0$:DE}}  & \textbf{$M^{\text{PCop}}_0$:DE} & \textbf{$M^{\text{NPCop}}_3$:$\epsilon$-CDF} & \textbf{$M^{\text{PCop}}_3$:$\epsilon$-CDF}\\
$n = 50$ \\
\toprule
ERR      & 0.058 (0.029) & 0.057 (0.027) & 0.087 (0.031) & 0.066 (0.031) & 0.046 (0.025) & 0.048 (0.025) & 0.052 (0.027) & 0.048 (0.025) \\  
FPR      & 0.036 (0.018) & 0.035 (0.018) & 0.051 (0.015) & 0.045 (0.025) & 0.029 (0.019) & 0.031 (0.018) & 0.033 (0.019) & 0.030 (0.018) \\  
FNR      & 0.425 (0.339) & 0.428 (0.335) & 0.770 (0.295) & 0.430 (0.344) & 0.291 (0.299) & 0.321 (0.306) & 0.372 (0.327) & 0.311 (0.299) \\  
Accuracy & 0.942 (0.029) & 0.943 (0.027) & 0.913 (0.031) & 0.934 (0.031) & 0.954 (0.025) & 0.952 (0.025) & 0.948 (0.027) & 0.952 (0.025) \\  
F1       & 1.413 (0.290) & 1.414 (0.288) & 1.140 (0.241) & 1.378 (0.285) & 1.522 (0.284) & 1.497 (0.281) & 1.460 (0.294) & 1.504 (0.278) \\  
MCC      & 0.471 (0.276) & 0.473 (0.274) & 0.163 (0.254) & 0.439 (0.274) & 0.594 (0.243) & 0.566 (0.246) & 0.524 (0.271) & 0.574 (0.241) \\   
\bottomrule
$n = 100$ \\
\toprule
ERR      & 0.042 (0.018) & 0.041 (0.018) & 0.076 (0.021) & 0.047 (0.020) & 0.033 (0.016) & 0.033 (0.017) & 0.036 (0.017) & 0.033 (0.017) \\  
FPR      & 0.022 (0.012) & 0.021 (0.013) & 0.040 (0.011) & 0.028 (0.016) & 0.017 (0.012) & 0.017 (0.013) & 0.019 (0.013) & 0.017 (0.013) \\  
FNR      & 0.377 (0.232) & 0.369 (0.225) & 0.760 (0.215) & 0.360 (0.231) & 0.275 (0.208) & 0.281 (0.214) & 0.316 (0.215) & 0.278 (0.209) \\  
Accuracy & 0.958 (0.018) & 0.959 (0.018) & 0.924 (0.021) & 0.953 (0.020) & 0.967 (0.016) & 0.967 (0.017) & 0.964 (0.017) & 0.967 (0.017) \\  
F1       & 1.544 (0.203) & 1.555 (0.202) & 1.187 (0.194) & 1.524 (0.206) & 1.641 (0.188) & 1.639 (0.199) & 1.605 (0.199) & 1.641 (0.197) \\  
MCC      & 0.565 (0.195) & 0.576 (0.194) & 0.196 (0.200) & 0.547 (0.196) & 0.665 (0.171) & 0.662 (0.184) & 0.627 (0.186) & 0.664 (0.180) \\ 
\bottomrule
$n = 500$ \\
\toprule
ERR      & 0.024 (0.007) & 0.023 (0.007) & 0.076 (0.010) & 0.028 (0.008) & 0.017 (0.006) & 0.014 (0.006) & 0.019 (0.006) & 0.014 (0.006) \\  
FPR      & 0.013 (0.006) & 0.012 (0.006) & 0.040 (0.005) & 0.016 (0.006) & 0.009 (0.006) & 0.007 (0.006) & 0.010 (0.006) & 0.007 (0.006) \\  
FNR      & 0.233 (0.092) & 0.222 (0.091) & 0.758 (0.082) & 0.241 (0.097) & 0.162 (0.089) & 0.127 (0.088) & 0.183 (0.089) & 0.126 (0.088) \\  
Accuracy & 0.976 (0.007) & 0.977 (0.007) & 0.924 (0.010) & 0.972 (0.008) & 0.983 (0.006) & 0.986 (0.006) & 0.981 (0.006) & 0.986 (0.006) \\  
F1       & 1.744 (0.075) & 1.755 (0.074) & 1.200 (0.085) & 1.711 (0.078) & 1.818 (0.068) & 1.854 (0.063) & 1.796 (0.070) & 1.855 (0.063) \\  
MCC      & 0.748 (0.073) & 0.759 (0.072) & 0.201 (0.085) & 0.716 (0.076) & 0.822 (0.065) & 0.858 (0.060) & 0.800 (0.067) & 0.860 (0.060) \\
\bottomrule
$n = 1000$ \\
\toprule
ERR      & 0.020 (0.005) & 0.019 (0.005) & 0.076 (0.007) & 0.024 (0.005) & 0.013 (0.004) & 0.010 (0.004) & 0.015 (0.004) & 0.010 (0.004) \\  
FPR      & 0.011 (0.004) & 0.010 (0.004) & 0.040 (0.003) & 0.013 (0.004) & 0.007 (0.004) & 0.005 (0.004) & 0.008 (0.004) & 0.005 (0.004) \\  
FNR      & 0.197 (0.068) & 0.180 (0.067) & 0.762 (0.059) & 0.206 (0.070) & 0.126 (0.064) & 0.090 (0.064) & 0.146 (0.062) & 0.090 (0.064) \\  
Accuracy & 0.980 (0.005) & 0.981 (0.005) & 0.924 (0.007) & 0.976 (0.005) & 0.987 (0.004) & 0.990 (0.004) & 0.985 (0.004) & 0.990 (0.004) \\  
F1       & 1.787 (0.052) & 1.804 (0.051) & 1.196 (0.062) & 1.758 (0.051) & 1.861 (0.043) & 1.899 (0.042) & 1.841 (0.044) & 1.899 (0.042) \\  
MCC      & 0.789 (0.051) & 0.806 (0.050) & 0.197 (0.062) & 0.760 (0.050) & 0.863 (0.041) & 0.901 (0.040) & 0.843 (0.043) & 0.901 (0.040) \\ 
\bottomrule
\end{tabular*}
\end{table*}

\begin{table*}[!ht]  \setlength\tabcolsep{0pt} \scriptsize
\caption{Performance results in terms of mean (standard deviation) of the compared methods in scenario S9 across the different sample sizes. \label{tab: performance_results_S9}} 
\begin{tabular*}{\textwidth}{@{\extracolsep\fill}lc@{}c@{}c@{}cc@{}c@{}c@{}c@{}}\toprule
&\multicolumn{4}{@{}@{}@{}c@{}}{\textbf{Measures w/o copula}}
& \multicolumn{4}{@{}@{}@{}c@{}}{\textbf{Measures w copula}} \\
\cmidrule{2-5}\cmidrule{6-9}
\textbf{Metrics} & \textbf{$M_0$:KDE}  & \textbf{$M_1$:$k$NN-Eucl} & \textbf{$M_2$:$k$NN-CDF} & \textbf{$M_3$:$\epsilon$-CDF}
& \multicolumn{1}{@{}c@{}}{\textbf{$M^{\text{NPCop}}_0$:DE}}  & \textbf{$M^{\text{PCop}}_0$:DE} & \textbf{$M^{\text{NPCop}}_3$:$\epsilon$-CDF} & \textbf{$M^{\text{PCop}}_3$:$\epsilon$-CDF}\\
$n = 50$ \\
\toprule
ERR      & 0.037 (0.023) & 0.033 (0.020) & 0.036 (0.021) & 0.038 (0.024) & 0.060 (0.027) & 0.030 (0.020) & 0.038 (0.023) & 0.031 (0.021) \\  
FPR      & 0.025 (0.019) & 0.022 (0.019) & 0.024 (0.020) & 0.028 (0.020) & 0.037 (0.019) & 0.021 (0.020) & 0.026 (0.019) & 0.022 (0.020) \\  
FNR      & 0.188 (0.239) & 0.147 (0.202) & 0.192 (0.243) & 0.165 (0.228) & 0.478 (0.340) & 0.125 (0.192) & 0.197 (0.240) & 0.130 (0.199) \\  
Accuracy & 0.963 (0.023) & 0.967 (0.020) & 0.964 (0.021) & 0.962 (0.024) & 0.940 (0.027) & 0.970 (0.020) & 0.962 (0.023) & 0.969 (0.021) \\  
F1       & 1.600 (0.275) & 1.641 (0.271) & 1.607 (0.283) & 1.602 (0.276) & 1.382 (0.296) & 1.660 (0.276) & 1.593 (0.271) & 1.656 (0.279) \\  
MCC      & 0.685 (0.198) & 0.730 (0.173) & 0.691 (0.209) & 0.689 (0.195) & 0.437 (0.289) & 0.751 (0.171) & 0.677 (0.196) & 0.747 (0.178) \\   
\bottomrule
$n = 100$ \\
\toprule
ERR      & 0.029 (0.016) & 0.024 (0.015) & 0.029 (0.015) & 0.029 (0.016) & 0.042 (0.018) & 0.020 (0.014) & 0.028 (0.016) & 0.020 (0.014) \\  
FPR      & 0.015 (0.012) & 0.013 (0.012) & 0.015 (0.013) & 0.018 (0.013) & 0.022 (0.013) & 0.011 (0.012) & 0.015 (0.012) & 0.011 (0.012) \\  
FNR      & 0.230 (0.210) & 0.186 (0.188) & 0.242 (0.192) & 0.186 (0.188) & 0.393 (0.224) & 0.141 (0.172) & 0.227 (0.203) & 0.143 (0.175) \\  
Accuracy & 0.971 (0.016) & 0.976 (0.015) & 0.971 (0.015) & 0.971 (0.016) & 0.958 (0.018) & 0.980 (0.014) & 0.972 (0.016) & 0.980 (0.014) \\  
F1       & 1.684 (0.186) & 1.733 (0.180) & 1.683 (0.188) & 1.697 (0.182) & 1.538 (0.208) & 1.775 (0.172) & 1.689 (0.180) & 1.773 (0.172) \\  
MCC      & 0.707 (0.169) & 0.756 (0.158) & 0.705 (0.172) & 0.720 (0.161) & 0.557 (0.203) & 0.799 (0.142) & 0.712 (0.162) & 0.797 (0.143) \\ 
\bottomrule
$n = 500$ \\
\toprule
ERR      & 0.017 (0.006) & 0.016 (0.005) & 0.024 (0.007) & 0.018 (0.006) & 0.019 (0.007) & 0.009 (0.006) & 0.015 (0.006) & 0.009 (0.006) \\  
FPR      & 0.009 (0.005) & 0.008 (0.006) & 0.012 (0.007) & 0.011 (0.006) & 0.010 (0.006) & 0.005 (0.006) & 0.008 (0.005) & 0.005 (0.006) \\  
FNR      & 0.156 (0.092) & 0.142 (0.084) & 0.226 (0.080) & 0.142 (0.090) & 0.178 (0.085) & 0.069 (0.088) & 0.137 (0.089) & 0.071 (0.088) \\  
Accuracy & 0.983 (0.006) & 0.984 (0.005) & 0.976 (0.007) & 0.982 (0.006) & 0.981 (0.007) & 0.991 (0.006) & 0.985 (0.006) & 0.991 (0.006) \\  
F1       & 1.817 (0.063) & 1.832 (0.061) & 1.748 (0.082) & 1.810 (0.066) & 1.797 (0.079) & 1.907 (0.061) & 1.837 (0.061) & 1.906 (0.060) \\  
MCC      & 0.822 (0.060) & 0.837 (0.058) & 0.752 (0.081) & 0.815 (0.063) & 0.801 (0.077) & 0.912 (0.055) & 0.841 (0.058) & 0.910 (0.055) \\
\bottomrule
$n = 1000$ \\
\toprule
ERR      & 0.015 (0.005) & 0.013 (0.004) & 0.023 (0.005) & 0.015 (0.004) & 0.012 (0.004) & 0.006 (0.004) & 0.012 (0.004) & 0.006 (0.004) \\  
FPR      & 0.008 (0.004) & 0.007 (0.004) & 0.012 (0.005) & 0.009 (0.004) & 0.007 (0.004) & 0.003 (0.004) & 0.006 (0.004) & 0.003 (0.004) \\  
FNR      & 0.144 (0.068) & 0.128 (0.061) & 0.229 (0.057) & 0.127 (0.068) & 0.117 (0.065) & 0.051 (0.065) & 0.111 (0.064) & 0.052 (0.065) \\  
Accuracy & 0.985 (0.005) & 0.987 (0.004) & 0.977 (0.005) & 0.985 (0.004) & 0.988 (0.004) & 0.994 (0.004) & 0.988 (0.004) & 0.994 (0.004) \\  
F1       & 1.840 (0.049) & 1.857 (0.042) & 1.754 (0.062) & 1.842 (0.045) & 1.868 (0.048) & 1.937 (0.044) & 1.874 (0.041) & 1.937 (0.044) \\  
MCC      & 0.842 (0.048) & 0.860 (0.040) & 0.756 (0.061) & 0.844 (0.043) & 0.871 (0.046) & 0.940 (0.040) & 0.877 (0.039) & 0.939 (0.040) \\ 
\bottomrule
\end{tabular*}
\end{table*}

\begin{table*}[!ht]  \setlength\tabcolsep{0pt} \scriptsize
\caption{Performance results in terms of mean (standard deviation) of the compared methods in scenario S10 across the different sample sizes. \label{tab: performance_results_S10}} 
\begin{tabular*}{\textwidth}{@{\extracolsep\fill}lc@{}c@{}c@{}cc@{}c@{}c@{}c@{}}\toprule
&\multicolumn{4}{@{}@{}@{}c@{}}{\textbf{Measures w/o copula}}
& \multicolumn{4}{@{}@{}@{}c@{}}{\textbf{Measures w copula}} \\
\cmidrule{2-5}\cmidrule{6-9}
\textbf{Metrics} & \textbf{$M_0$:KDE}  & \textbf{$M_1$:$k$NN-Eucl} & \textbf{$M_2$:$k$NN-CDF} & \textbf{$M_3$:$\epsilon$-CDF}
& \multicolumn{1}{@{}c@{}}{\textbf{$M^{\text{NPCop}}_0$:DE}}  & \textbf{$M^{\text{PCop}}_0$:DE} & \textbf{$M^{\text{NPCop}}_3$:$\epsilon$-CDF} & \textbf{$M^{\text{PCop}}_3$:$\epsilon$-CDF}\\
$n = 50$ \\
\toprule
ERR      & 0.044 (0.026) & 0.039 (0.022) & 0.058 (0.027) & 0.044 (0.025) & 0.041 (0.023) & 0.037 (0.023) & 0.041 (0.023) & 0.036 (0.022) \\  
FPR      & 0.029 (0.019) & 0.026 (0.019) & 0.037 (0.019) & 0.031 (0.022) & 0.027 (0.019) & 0.025 (0.019) & 0.027 (0.019) & 0.024 (0.019) \\  
FNR      & 0.252 (0.288) & 0.213 (0.260) & 0.459 (0.341) & 0.248 (0.280) & 0.229 (0.266) & 0.194 (0.251) & 0.238 (0.272) & 0.174 (0.235) \\  
Accuracy & 0.956 (0.026) & 0.961 (0.022) & 0.942 (0.027) & 0.956 (0.025) & 0.959 (0.023) & 0.963 (0.023) & 0.959 (0.023) & 0.964 (0.022) \\  
F1       & 1.537 (0.290) & 1.577 (0.286) & 1.389 (0.298) & 1.537 (0.294) & 1.560 (0.283) & 1.591 (0.288) & 1.557 (0.287) & 1.608 (0.286) \\  
MCC      & 0.622 (0.233) & 0.667 (0.213) & 0.452 (0.287) & 0.623 (0.235) & 0.647 (0.216) & 0.683 (0.209) & 0.644 (0.223) & 0.702 (0.197) \\   
\bottomrule
$n = 100$ \\
\toprule
ERR      & 0.031 (0.016) & 0.028 (0.015) & 0.051 (0.019) & 0.031 (0.016) & 0.029 (0.015) & 0.024 (0.015) & 0.029 (0.015) & 0.024 (0.015) \\  
FPR      & 0.017 (0.012) & 0.015 (0.012) & 0.027 (0.013) & 0.018 (0.014) & 0.016 (0.012) & 0.013 (0.012) & 0.016 (0.013) & 0.013 (0.012) \\  
FNR      & 0.249 (0.206) & 0.223 (0.201) & 0.487 (0.244) & 0.222 (0.199) & 0.227 (0.199) & 0.181 (0.188) & 0.231 (0.200) & 0.174 (0.184) \\  
Accuracy & 0.969 (0.016) & 0.972 (0.015) & 0.949 (0.019) & 0.969 (0.016) & 0.971 (0.015) & 0.976 (0.015) & 0.971 (0.015) & 0.976 (0.015) \\  
F1       & 1.659 (0.185) & 1.687 (0.186) & 1.443 (0.219) & 1.667 (0.194) & 1.681 (0.181) & 1.727 (0.180) & 1.679 (0.188) & 1.732 (0.179) \\  
MCC      & 0.682 (0.168) & 0.710 (0.168) & 0.459 (0.218) & 0.692 (0.175) & 0.704 (0.162) & 0.751 (0.156) & 0.702 (0.170) & 0.757 (0.154) \\ 
\bottomrule
$n = 500$ \\
\toprule
ERR      & 0.018 (0.007) & 0.016 (0.006) & 0.053 (0.009) & 0.017 (0.006) & 0.015 (0.006) & 0.010 (0.006) & 0.016 (0.006) & 0.010 (0.006) \\  
FPR      & 0.009 (0.006) & 0.008 (0.006) & 0.028 (0.006) & 0.009 (0.006) & 0.008 (0.005) & 0.005 (0.006) & 0.008 (0.005) & 0.005 (0.006) \\  
FNR      & 0.161 (0.094) & 0.144 (0.092) & 0.530 (0.093) & 0.145 (0.090) & 0.132 (0.091) & 0.088 (0.089) & 0.141 (0.091) & 0.088 (0.089) \\  
Accuracy & 0.982 (0.007) & 0.984 (0.006) & 0.947 (0.009) & 0.983 (0.006) & 0.985 (0.006) & 0.990 (0.006) & 0.984 (0.006) & 0.990 (0.006) \\  
F1       & 1.814 (0.070) & 1.832 (0.067) & 1.436 (0.099) & 1.822 (0.067) & 1.845 (0.065) & 1.890 (0.064) & 1.835 (0.065) & 1.890 (0.064) \\  
MCC      & 0.818 (0.067) & 0.837 (0.064) & 0.439 (0.099) & 0.827 (0.063) & 0.849 (0.061) & 0.895 (0.058) & 0.840 (0.062) & 0.895 (0.058) \\
\bottomrule
$n = 1000$ \\
\toprule
ERR      & 0.014 (0.004) & 0.013 (0.004) & 0.054 (0.007) & 0.013 (0.004) & 0.011 (0.004) & 0.007 (0.004) & 0.012 (0.004) & 0.007 (0.004) \\  
FPR      & 0.007 (0.004) & 0.007 (0.004) & 0.029 (0.004) & 0.007 (0.004) & 0.006 (0.004) & 0.004 (0.004) & 0.006 (0.004) & 0.004 (0.004) \\  
FNR      & 0.133 (0.066) & 0.118 (0.068) & 0.541 (0.069) & 0.120 (0.068) & 0.103 (0.066) & 0.065 (0.065) & 0.113 (0.067) & 0.065 (0.065) \\  
Accuracy & 0.986 (0.004) & 0.987 (0.004) & 0.946 (0.007) & 0.987 (0.004) & 0.989 (0.004) & 0.993 (0.004) & 0.988 (0.004) & 0.993 (0.004) \\  
F1       & 1.852 (0.045) & 1.868 (0.044) & 1.427 (0.071) & 1.859 (0.044) & 1.883 (0.042) & 1.923 (0.041) & 1.873 (0.043) & 1.923 (0.041) \\  
MCC      & 0.854 (0.044) & 0.870 (0.042) & 0.429 (0.071) & 0.861 (0.043) & 0.885 (0.040) & 0.925 (0.038) & 0.875 (0.041) & 0.925 (0.038) \\ 
\bottomrule
\end{tabular*}
\end{table*}

\begin{table*}[!ht]  \setlength\tabcolsep{0pt} \scriptsize
\caption{Performance results in terms of mean (standard deviation) of the compared methods in scenario S11 across the different sample sizes. \label{tab: performance_results_S11}} 
\begin{tabular*}{\textwidth}{@{\extracolsep\fill}lc@{}c@{}c@{}cc@{}c@{}c@{}c@{}}\toprule
&\multicolumn{4}{@{}@{}@{}c@{}}{\textbf{Measures w/o copula}}
& \multicolumn{4}{@{}@{}@{}c@{}}{\textbf{Measures w copula}} \\
\cmidrule{2-5}\cmidrule{6-9}
\textbf{Metrics} & \textbf{$M_0$:KDE}  & \textbf{$M_1$:$k$NN-Eucl} & \textbf{$M_2$:$k$NN-CDF} & \textbf{$M_3$:$\epsilon$-CDF}
& \multicolumn{1}{@{}c@{}}{\textbf{$M^{\text{NPCop}}_0$:DE}}  & \textbf{$M^{\text{PCop}}_0$:DE} & \textbf{$M^{\text{NPCop}}_3$:$\epsilon$-CDF} & \textbf{$M^{\text{PCop}}_3$:$\epsilon$-CDF}\\
$n = 50$ \\
\toprule
ERR      & 0.047 (0.027) & 0.041 (0.024) & 0.072 (0.029) & 0.044 (0.026) & 0.043 (0.024) & 0.040 (0.024) & 0.040 (0.023) & 0.038 (0.024) \\  
FPR      & 0.030 (0.019) & 0.027 (0.019) & 0.043 (0.017) & 0.031 (0.024) & 0.028 (0.019) & 0.027 (0.020) & 0.027 (0.019) & 0.026 (0.020) \\  
FNR      & 0.287 (0.306) & 0.234 (0.277) & 0.609 (0.339) & 0.231 (0.268) & 0.253 (0.280) & 0.226 (0.269) & 0.226 (0.262) & 0.203 (0.255) \\  
Accuracy & 0.953 (0.027) & 0.959 (0.024) & 0.928 (0.029) & 0.956 (0.026) & 0.957 (0.024) & 0.960 (0.024) & 0.960 (0.023) & 0.962 (0.024) \\  
F1       & 1.512 (0.296) & 1.561 (0.294) & 1.271 (0.284) & 1.548 (0.293) & 1.544 (0.289) & 1.566 (0.293) & 1.567 (0.287) & 1.585 (0.290) \\  
MCC      & 0.595 (0.249) & 0.650 (0.228) & 0.317 (0.289) & 0.639 (0.226) & 0.632 (0.227) & 0.657 (0.223) & 0.657 (0.215) & 0.678 (0.212) \\  
\bottomrule
$n = 100$ \\
\toprule
ERR      & 0.033 (0.017) & 0.028 (0.015) & 0.059 (0.020) & 0.030 (0.017) & 0.029 (0.015) & 0.026 (0.015) & 0.027 (0.015) & 0.026 (0.015) \\  
FPR      & 0.018 (0.012) & 0.015 (0.012) & 0.031 (0.012) & 0.018 (0.014) & 0.015 (0.012) & 0.014 (0.012) & 0.015 (0.012) & 0.014 (0.012) \\  
FNR      & 0.280 (0.217) & 0.228 (0.194) & 0.582 (0.238) & 0.213 (0.195) & 0.231 (0.193) & 0.205 (0.188) & 0.215 (0.193) & 0.196 (0.185) \\  
Accuracy & 0.967 (0.017) & 0.972 (0.015) & 0.941 (0.020) & 0.970 (0.017) & 0.971 (0.015) & 0.974 (0.015) & 0.973 (0.015) & 0.974 (0.015) \\  
F1       & 1.636 (0.197) & 1.687 (0.183) & 1.358 (0.214) & 1.679 (0.194) & 1.683 (0.180) & 1.709 (0.181) & 1.698 (0.180) & 1.717 (0.177) \\  
MCC      & 0.658 (0.182) & 0.711 (0.162) & 0.372 (0.216) & 0.704 (0.172) & 0.707 (0.159) & 0.734 (0.157) & 0.722 (0.158) & 0.742 (0.152) \\ 
\bottomrule
$n = 500$ \\
\toprule
ERR      & 0.019 (0.007) & 0.016 (0.006) & 0.061 (0.009) & 0.018 (0.006) & 0.015 (0.006) & 0.011 (0.006) & 0.015 (0.006) & 0.011 (0.006) \\  
FPR      & 0.010 (0.005) & 0.008 (0.005) & 0.032 (0.006) & 0.011 (0.006) & 0.008 (0.005) & 0.006 (0.005) & 0.008 (0.005) & 0.006 (0.005) \\  
FNR      & 0.175 (0.095) & 0.144 (0.093) & 0.608 (0.092) & 0.150 (0.093) & 0.139 (0.093) & 0.096 (0.089) & 0.136 (0.093) & 0.096 (0.089) \\  
Accuracy & 0.981 (0.007) & 0.984 (0.006) & 0.939 (0.009) & 0.982 (0.006) & 0.985 (0.006) & 0.989 (0.006) & 0.985 (0.006) & 0.989 (0.006) \\  
F1       & 1.800 (0.068) & 1.832 (0.064) & 1.355 (0.097) & 1.810 (0.065) & 1.837 (0.061) & 1.882 (0.059) & 1.841 (0.061) & 1.883 (0.059) \\  
MCC      & 0.804 (0.066) & 0.836 (0.061) & 0.357 (0.097) & 0.815 (0.063) & 0.842 (0.058) & 0.887 (0.055) & 0.845 (0.058) & 0.887 (0.054) \\
\bottomrule
$n = 1000$ \\
\toprule
ERR      & 0.015 (0.004) & 0.013 (0.004) & 0.061 (0.007) & 0.015 (0.004) & 0.012 (0.004) & 0.008 (0.004) & 0.012 (0.004) & 0.008 (0.004) \\  
FPR      & 0.008 (0.004) & 0.007 (0.004) & 0.032 (0.004) & 0.009 (0.004) & 0.006 (0.004) & 0.004 (0.004) & 0.006 (0.004) & 0.004 (0.004) \\  
FNR      & 0.147 (0.064) & 0.119 (0.068) & 0.608 (0.065) & 0.132 (0.069) & 0.110 (0.066) & 0.071 (0.065) & 0.107 (0.067) & 0.070 (0.065) \\  
Accuracy & 0.985 (0.004) & 0.987 (0.004) & 0.939 (0.007) & 0.985 (0.004) & 0.988 (0.004) & 0.992 (0.004) & 0.988 (0.004) & 0.992 (0.004) \\  
F1       & 1.836 (0.046) & 1.865 (0.042) & 1.357 (0.067) & 1.839 (0.045) & 1.874 (0.040) & 1.916 (0.041) & 1.878 (0.040) & 1.916 (0.041) \\  
MCC      & 0.839 (0.045) & 0.867 (0.041) & 0.358 (0.067) & 0.841 (0.044) & 0.877 (0.038) & 0.919 (0.038) & 0.880 (0.038) & 0.919 (0.038) \\ 
\bottomrule
\end{tabular*}
\end{table*}

\begin{table*}[!ht]  \setlength\tabcolsep{0pt} \scriptsize
\caption{Performance results in terms of mean (standard deviation) of the compared methods in scenario S12 across the different sample sizes. \label{tab: performance_results_S12}} 
\begin{tabular*}{\textwidth}{@{\extracolsep\fill}lc@{}c@{}c@{}cc@{}c@{}c@{}c@{}}\toprule
&\multicolumn{4}{@{}@{}@{}c@{}}{\textbf{Measures w/o copula}}
& \multicolumn{4}{@{}@{}@{}c@{}}{\textbf{Measures w copula}} \\
\cmidrule{2-5}\cmidrule{6-9}
\textbf{Metrics} & \textbf{$M_0$:KDE}  & \textbf{$M_1$:$k$NN-Eucl} & \textbf{$M_2$:$k$NN-CDF} & \textbf{$M_3$:$\epsilon$-CDF}
& \multicolumn{1}{@{}c@{}}{\textbf{$M^{\text{NPCop}}_0$:DE}}  & \textbf{$M^{\text{PCop}}_0$:DE} & \textbf{$M^{\text{NPCop}}_3$:$\epsilon$-CDF} & \textbf{$M^{\text{PCop}}_3$:$\epsilon$-CDF}\\
$n = 50$ \\
\toprule
ERR      & 0.055 (0.028) & 0.052 (0.027) & 0.084 (0.031) & 0.059 (0.029) & 0.045 (0.024) & 0.046 (0.026) & 0.047 (0.025) & 0.045 (0.025) \\  
FPR      & 0.035 (0.018) & 0.033 (0.018) & 0.050 (0.015) & 0.041 (0.024) & 0.029 (0.019) & 0.030 (0.019) & 0.030 (0.019) & 0.029 (0.019) \\  
FNR      & 0.385 (0.332) & 0.357 (0.322) & 0.732 (0.321) & 0.351 (0.318) & 0.275 (0.287) & 0.293 (0.306) & 0.302 (0.301) & 0.271 (0.294) \\  
Accuracy & 0.945 (0.028) & 0.948 (0.027) & 0.916 (0.031) & 0.941 (0.029) & 0.955 (0.024) & 0.954 (0.026) & 0.953 (0.025) & 0.955 (0.025) \\  
F1       & 1.429 (0.286) & 1.455 (0.289) & 1.162 (0.251) & 1.430 (0.280) & 1.521 (0.283) & 1.508 (0.294) & 1.503 (0.291) & 1.525 (0.291) \\  
MCC      & 0.500 (0.262) & 0.530 (0.258) & 0.194 (0.266) & 0.507 (0.249) & 0.605 (0.230) & 0.590 (0.249) & 0.585 (0.246) & 0.610 (0.239) \\  
\bottomrule
$n = 100$ \\
\toprule
ERR      & 0.041 (0.019) & 0.036 (0.018) & 0.073 (0.022) & 0.043 (0.020) & 0.031 (0.016) & 0.029 (0.015) & 0.032 (0.016) & 0.029 (0.015) \\  
FPR      & 0.021 (0.012) & 0.019 (0.013) & 0.038 (0.011) & 0.026 (0.015) & 0.016 (0.012) & 0.015 (0.012) & 0.016 (0.012) & 0.015 (0.012) \\  
FNR      & 0.372 (0.231) & 0.323 (0.220) & 0.715 (0.217) & 0.328 (0.228) & 0.265 (0.203) & 0.245 (0.198) & 0.270 (0.204) & 0.240 (0.195) \\  
Accuracy & 0.959 (0.019) & 0.964 (0.018) & 0.927 (0.022) & 0.957 (0.020) & 0.969 (0.016) & 0.971 (0.015) & 0.968 (0.016) & 0.971 (0.015) \\  
F1       & 1.559 (0.207) & 1.608 (0.198) & 1.229 (0.194) & 1.561 (0.202) & 1.663 (0.181) & 1.683 (0.180) & 1.658 (0.187) & 1.688 (0.180) \\  
MCC      & 0.577 (0.202) & 0.627 (0.191) & 0.238 (0.199) & 0.581 (0.195) & 0.683 (0.170) & 0.703 (0.166) & 0.678 (0.175) & 0.708 (0.165) \\ 
\bottomrule
$n = 500$ \\
\toprule
ERR      & 0.024 (0.007) & 0.019 (0.006) & 0.070 (0.009) & 0.026 (0.007) & 0.017 (0.006) & 0.012 (0.006) & 0.016 (0.006) & 0.012 (0.006) \\  
FPR      & 0.013 (0.006) & 0.010 (0.005) & 0.037 (0.005) & 0.016 (0.006) & 0.009 (0.006) & 0.006 (0.006) & 0.008 (0.005) & 0.006 (0.006) \\  
FNR      & 0.226 (0.092) & 0.174 (0.092) & 0.701 (0.086) & 0.212 (0.098) & 0.157 (0.087) & 0.108 (0.087) & 0.146 (0.091) & 0.108 (0.086) \\  
Accuracy & 0.976 (0.007) & 0.981 (0.006) & 0.930 (0.009) & 0.974 (0.007) & 0.983 (0.006) & 0.988 (0.006) & 0.984 (0.006) & 0.988 (0.006) \\  
F1       & 1.748 (0.079) & 1.801 (0.068) & 1.259 (0.090) & 1.734 (0.075) & 1.819 (0.065) & 1.869 (0.063) & 1.830 (0.066) & 1.870 (0.063) \\  
MCC      & 0.752 (0.077) & 0.805 (0.066) & 0.261 (0.090) & 0.739 (0.073) & 0.823 (0.062) & 0.874 (0.059) & 0.834 (0.063) & 0.874 (0.058) \\
\bottomrule
$n = 1000$ \\
\toprule
ERR      & 0.020 (0.005) & 0.015 (0.004) & 0.070 (0.007) & 0.022 (0.005) & 0.013 (0.004) & 0.009 (0.004) & 0.013 (0.004) & 0.009 (0.004) \\  
FPR      & 0.010 (0.004) & 0.008 (0.004) & 0.037 (0.004) & 0.013 (0.004) & 0.007 (0.004) & 0.005 (0.004) & 0.007 (0.004) & 0.004 (0.004) \\  
FNR      & 0.189 (0.064) & 0.139 (0.068) & 0.696 (0.060) & 0.190 (0.072) & 0.127 (0.064) & 0.078 (0.065) & 0.118 (0.065) & 0.077 (0.065) \\  
Accuracy & 0.980 (0.005) & 0.985 (0.004) & 0.930 (0.007) & 0.978 (0.005) & 0.987 (0.004) & 0.991 (0.004) & 0.987 (0.004) & 0.991 (0.004) \\  
F1       & 1.793 (0.051) & 1.845 (0.045) & 1.265 (0.063) & 1.772 (0.052) & 1.858 (0.043) & 1.909 (0.041) & 1.867 (0.042) & 1.910 (0.041) \\  
MCC      & 0.795 (0.050) & 0.848 (0.044) & 0.266 (0.064) & 0.774 (0.051) & 0.860 (0.042) & 0.912 (0.039) & 0.869 (0.041) & 0.912 (0.039) \\ 
\bottomrule
\end{tabular*}
\end{table*}

\begin{table*}[!ht]  \setlength\tabcolsep{0pt} \scriptsize
\caption{Performance results in terms of mean (standard deviation) of the compared methods in scenario S13 across the different sample sizes. \label{tab: performance_results_S13}} 
\begin{tabular*}{\textwidth}{@{\extracolsep\fill}lc@{}c@{}c@{}cc@{}c@{}c@{}c@{}}\toprule
&\multicolumn{4}{@{}@{}@{}c@{}}{\textbf{Measures w/o copula}}
& \multicolumn{4}{@{}@{}@{}c@{}}{\textbf{Measures w copula}} \\
\cmidrule{2-5}\cmidrule{6-9}
\textbf{Metrics} & \textbf{$M_0$:KDE}  & \textbf{$M_1$:$k$NN-Eucl} & \textbf{$M_2$:$k$NN-CDF} & \textbf{$M_3$:$\epsilon$-CDF}
& \multicolumn{1}{@{}c@{}}{\textbf{$M^{\text{NPCop}}_0$:DE}}  & \textbf{$M^{\text{PCop}}_0$:DE} & \textbf{$M^{\text{NPCop}}_3$:$\epsilon$-CDF} & \textbf{$M^{\text{PCop}}_3$:$\epsilon$-CDF}\\
$n = 50$ \\
\toprule
ERR      & 0.037 (0.021) & 0.033 (0.021) & 0.036 (0.021) & 0.036 (0.022) & 0.055 (0.026) & 0.033 (0.021) & 0.037 (0.022) & 0.033 (0.021) \\  
FPR      & 0.025 (0.019) & 0.023 (0.020) & 0.024 (0.020) & 0.026 (0.021) & 0.034 (0.020) & 0.022 (0.020) & 0.025 (0.019) & 0.022 (0.020) \\  
FNR      & 0.185 (0.233) & 0.161 (0.221) & 0.198 (0.246) & 0.167 (0.235) & 0.433 (0.337) & 0.150 (0.218) & 0.192 (0.242) & 0.151 (0.216) \\  
Accuracy & 0.963 (0.021) & 0.967 (0.021) & 0.964 (0.021) & 0.964 (0.022) & 0.945 (0.026) & 0.967 (0.021) & 0.963 (0.022) & 0.967 (0.021) \\  
F1       & 1.606 (0.270) & 1.632 (0.278) & 1.604 (0.284) & 1.613 (0.283) & 1.421 (0.301) & 1.640 (0.280) & 1.600 (0.275) & 1.639 (0.279) \\  
MCC      & 0.690 (0.190) & 0.718 (0.192) & 0.687 (0.213) & 0.698 (0.206) & 0.480 (0.287) & 0.727 (0.192) & 0.683 (0.201) & 0.726 (0.189) \\  
\bottomrule
$n = 100$ \\
\toprule
ERR      & 0.028 (0.016) & 0.025 (0.014) & 0.031 (0.015) & 0.028 (0.015) & 0.041 (0.018) & 0.021 (0.014) & 0.028 (0.015) & 0.022 (0.014) \\  
FPR      & 0.015 (0.012) & 0.013 (0.013) & 0.016 (0.013) & 0.017 (0.013) & 0.022 (0.013) & 0.011 (0.012) & 0.015 (0.012) & 0.012 (0.013) \\  
FNR      & 0.213 (0.200) & 0.192 (0.183) & 0.265 (0.202) & 0.187 (0.184) & 0.379 (0.227) & 0.148 (0.170) & 0.220 (0.196) & 0.155 (0.172) \\  
Accuracy & 0.972 (0.016) & 0.975 (0.014) & 0.969 (0.015) & 0.973 (0.015) & 0.959 (0.018) & 0.979 (0.014) & 0.972 (0.015) & 0.978 (0.014) \\  
F1       & 1.693 (0.179) & 1.721 (0.177) & 1.657 (0.197) & 1.701 (0.185) & 1.550 (0.213) & 1.761 (0.176) & 1.688 (0.178) & 1.755 (0.179) \\  
MCC      & 0.718 (0.158) & 0.746 (0.153) & 0.680 (0.183) & 0.725 (0.162) & 0.569 (0.207) & 0.787 (0.145) & 0.713 (0.158) & 0.781 (0.150) \\ 
\bottomrule
$n = 500$ \\
\toprule
ERR      & 0.017 (0.006) & 0.016 (0.006) & 0.032 (0.008) & 0.017 (0.006) & 0.019 (0.006) & 0.009 (0.006) & 0.016 (0.006) & 0.010 (0.006) \\  
FPR      & 0.009 (0.005) & 0.008 (0.006) & 0.017 (0.006) & 0.010 (0.006) & 0.010 (0.006) & 0.005 (0.006) & 0.008 (0.006) & 0.005 (0.006) \\  
FNR      & 0.153 (0.093) & 0.148 (0.083) & 0.314 (0.089) & 0.141 (0.085) & 0.178 (0.084) & 0.080 (0.088) & 0.149 (0.086) & 0.081 (0.087) \\  
Accuracy & 0.983 (0.006) & 0.984 (0.006) & 0.968 (0.008) & 0.983 (0.006) & 0.981 (0.006) & 0.991 (0.006) & 0.984 (0.006) & 0.990 (0.006) \\  
F1       & 1.823 (0.065) & 1.830 (0.062) & 1.658 (0.083) & 1.822 (0.065) & 1.799 (0.071) & 1.900 (0.065) & 1.828 (0.063) & 1.899 (0.064) \\  
MCC      & 0.828 (0.062) & 0.835 (0.059) & 0.662 (0.082) & 0.827 (0.061) & 0.804 (0.069) & 0.905 (0.059) & 0.833 (0.059) & 0.904 (0.059) \\
\bottomrule
$n = 1000$ \\
\toprule
ERR      & 0.015 (0.004) & 0.013 (0.004) & 0.034 (0.006) & 0.014 (0.004) & 0.013 (0.004) & 0.007 (0.004) & 0.013 (0.004) & 0.007 (0.004) \\  
FPR      & 0.008 (0.004) & 0.007 (0.004) & 0.018 (0.004) & 0.008 (0.004) & 0.007 (0.004) & 0.003 (0.004) & 0.007 (0.004) & 0.004 (0.004) \\  
FNR      & 0.139 (0.067) & 0.127 (0.060) & 0.337 (0.069) & 0.123 (0.063) & 0.125 (0.064) & 0.061 (0.066) & 0.122 (0.064) & 0.062 (0.066) \\  
Accuracy & 0.985 (0.004) & 0.987 (0.004) & 0.966 (0.006) & 0.986 (0.004) & 0.987 (0.004) & 0.993 (0.004) & 0.987 (0.004) & 0.993 (0.004) \\  
F1       & 1.847 (0.046) & 1.860 (0.040) & 1.641 (0.064) & 1.853 (0.041) & 1.861 (0.041) & 1.928 (0.041) & 1.865 (0.040) & 1.927 (0.041) \\  
MCC      & 0.849 (0.045) & 0.862 (0.039) & 0.642 (0.063) & 0.855 (0.040) & 0.863 (0.040) & 0.930 (0.039) & 0.867 (0.039) & 0.929 (0.039) \\ 
\bottomrule
\end{tabular*}
\end{table*}

\begin{table*}[!ht]  \setlength\tabcolsep{0pt} \scriptsize
\caption{Performance results in terms of mean (standard deviation) of the compared methods in scenario S14 across the different sample sizes. \label{tab: performance_results_S14}} 
\begin{tabular*}{\textwidth}{@{\extracolsep\fill}lc@{}c@{}c@{}cc@{}c@{}c@{}c@{}}\toprule
&\multicolumn{4}{@{}@{}@{}c@{}}{\textbf{Measures w/o copula}}
& \multicolumn{4}{@{}@{}@{}c@{}}{\textbf{Measures w copula}} \\
\cmidrule{2-5}\cmidrule{6-9}
\textbf{Metrics} & \textbf{$M_0$:KDE}  & \textbf{$M_1$:$k$NN-Eucl} & \textbf{$M_2$:$k$NN-CDF} & \textbf{$M_3$:$\epsilon$-CDF}
& \multicolumn{1}{@{}c@{}}{\textbf{$M^{\text{NPCop}}_0$:DE}}  & \textbf{$M^{\text{PCop}}_0$:DE} & \textbf{$M^{\text{NPCop}}_3$:$\epsilon$-CDF} & \textbf{$M^{\text{PCop}}_3$:$\epsilon$-CDF}\\
$n = 50$ \\
\toprule
ERR      & 0.046 (0.025) & 0.047 (0.025) & 0.065 (0.028) & 0.051 (0.026) & 0.045 (0.024) & 0.038 (0.023) & 0.048 (0.025) & 0.039 (0.024) \\  
FPR      & 0.029 (0.019) & 0.030 (0.019) & 0.039 (0.017) & 0.034 (0.021) & 0.029 (0.019) & 0.025 (0.019) & 0.031 (0.019) & 0.025 (0.020) \\  
FNR      & 0.301 (0.298) & 0.304 (0.297) & 0.517 (0.338) & 0.342 (0.310) & 0.288 (0.292) & 0.208 (0.258) & 0.323 (0.307) & 0.223 (0.271) \\  
Accuracy & 0.954 (0.025) & 0.953 (0.025) & 0.935 (0.028) & 0.949 (0.026) & 0.955 (0.024) & 0.962 (0.023) & 0.952 (0.025) & 0.961 (0.024) \\  
F1       & 1.518 (0.284) & 1.514 (0.281) & 1.344 (0.278) & 1.480 (0.288) & 1.529 (0.280) & 1.596 (0.283) & 1.501 (0.287) & 1.586 (0.292) \\  
MCC      & 0.588 (0.245) & 0.585 (0.242) & 0.393 (0.276) & 0.547 (0.258) & 0.601 (0.237) & 0.675 (0.217) & 0.570 (0.253) & 0.665 (0.233) \\  
\bottomrule
$n = 100$ \\
\toprule
ERR      & 0.033 (0.017) & 0.035 (0.017) & 0.061 (0.021) & 0.040 (0.018) & 0.032 (0.016) & 0.025 (0.015) & 0.038 (0.017) & 0.025 (0.015) \\  
FPR      & 0.017 (0.012) & 0.018 (0.012) & 0.032 (0.012) & 0.023 (0.014) & 0.017 (0.012) & 0.013 (0.012) & 0.020 (0.012) & 0.013 (0.012) \\  
FNR      & 0.276 (0.211) & 0.300 (0.212) & 0.586 (0.225) & 0.325 (0.210) & 0.265 (0.205) & 0.182 (0.186) & 0.332 (0.209) & 0.193 (0.188) \\  
Accuracy & 0.967 (0.017) & 0.965 (0.017) & 0.939 (0.021) & 0.960 (0.018) & 0.968 (0.016) & 0.975 (0.015) & 0.962 (0.017) & 0.975 (0.015) \\  
F1       & 1.642 (0.177) & 1.620 (0.182) & 1.350 (0.203) & 1.580 (0.194) & 1.654 (0.177) & 1.733 (0.163) & 1.592 (0.188) & 1.724 (0.165) \\  
MCC      & 0.662 (0.168) & 0.640 (0.174) & 0.362 (0.205) & 0.599 (0.187) & 0.674 (0.167) & 0.755 (0.144) & 0.611 (0.181) & 0.746 (0.148) \\ 
\bottomrule
$n = 500$ \\
\toprule
ERR      & 0.020 (0.007) & 0.022 (0.007) & 0.064 (0.010) & 0.025 (0.007) & 0.017 (0.006) & 0.011 (0.006) & 0.023 (0.007) & 0.011 (0.006) \\  
FPR      & 0.011 (0.006) & 0.011 (0.006) & 0.034 (0.005) & 0.013 (0.006) & 0.009 (0.006) & 0.006 (0.006) & 0.012 (0.006) & 0.006 (0.006) \\  
FNR      & 0.189 (0.094) & 0.204 (0.092) & 0.639 (0.093) & 0.227 (0.088) & 0.159 (0.091) & 0.094 (0.089) & 0.224 (0.086) & 0.096 (0.088) \\  
Accuracy & 0.980 (0.007) & 0.978 (0.007) & 0.936 (0.010) & 0.975 (0.007) & 0.983 (0.006) & 0.989 (0.006) & 0.977 (0.007) & 0.989 (0.006) \\  
F1       & 1.785 (0.073) & 1.770 (0.073) & 1.320 (0.094) & 1.741 (0.079) & 1.817 (0.067) & 1.884 (0.063) & 1.751 (0.076) & 1.881 (0.062) \\  
MCC      & 0.790 (0.070) & 0.774 (0.071) & 0.323 (0.094) & 0.745 (0.077) & 0.821 (0.064) & 0.888 (0.058) & 0.755 (0.074) & 0.886 (0.057) \\
\bottomrule
$n = 1000$ \\
\toprule
ERR      & 0.017 (0.005) & 0.017 (0.004) & 0.063 (0.007) & 0.020 (0.005) & 0.013 (0.004) & 0.008 (0.004) & 0.019 (0.004) & 0.008 (0.004) \\  
FPR      & 0.009 (0.004) & 0.009 (0.004) & 0.033 (0.004) & 0.011 (0.004) & 0.007 (0.004) & 0.004 (0.004) & 0.010 (0.004) & 0.004 (0.004) \\  
FNR      & 0.162 (0.067) & 0.167 (0.066) & 0.631 (0.068) & 0.183 (0.061) & 0.126 (0.065) & 0.069 (0.065) & 0.183 (0.060) & 0.071 (0.065) \\  
Accuracy & 0.983 (0.005) & 0.983 (0.004) & 0.937 (0.007) & 0.980 (0.005) & 0.987 (0.004) & 0.992 (0.004) & 0.981 (0.004) & 0.992 (0.004) \\  
F1       & 1.821 (0.050) & 1.816 (0.047) & 1.333 (0.069) & 1.794 (0.051) & 1.859 (0.045) & 1.918 (0.041) & 1.800 (0.050) & 1.917 (0.041) \\  
MCC      & 0.823 (0.049) & 0.818 (0.046) & 0.334 (0.069) & 0.796 (0.050) & 0.861 (0.044) & 0.920 (0.038) & 0.802 (0.049) & 0.919 (0.039) \\ 
\bottomrule
\end{tabular*}
\end{table*}

\begin{table*}[!ht]  \setlength\tabcolsep{0pt} \scriptsize
\caption{Performance results in terms of mean (standard deviation) of the compared methods in scenario S15 across the different sample sizes. \label{tab: performance_results_S15}} 
\begin{tabular*}{\textwidth}{@{\extracolsep\fill}lc@{}c@{}c@{}cc@{}c@{}c@{}c@{}}\toprule
&\multicolumn{4}{@{}@{}@{}c@{}}{\textbf{Measures w/o copula}}
& \multicolumn{4}{@{}@{}@{}c@{}}{\textbf{Measures w copula}} \\
\cmidrule{2-5}\cmidrule{6-9}
\textbf{Metrics} & \textbf{$M_0$:KDE}  & \textbf{$M_1$:$k$NN-Eucl} & \textbf{$M_2$:$k$NN-CDF} & \textbf{$M_3$:$\epsilon$-CDF}
& \multicolumn{1}{@{}c@{}}{\textbf{$M^{\text{NPCop}}_0$:DE}}  & \textbf{$M^{\text{PCop}}_0$:DE} & \textbf{$M^{\text{NPCop}}_3$:$\epsilon$-CDF} & \textbf{$M^{\text{PCop}}_3$:$\epsilon$-CDF}\\
$n = 50$ \\
\toprule
ERR      & 0.049 (0.027) & 0.048 (0.026) & 0.075 (0.031) & 0.054 (0.027) & 0.046 (0.025) & 0.042 (0.024) & 0.049 (0.025) & 0.042 (0.024) \\  
FPR      & 0.031 (0.019) & 0.031 (0.019) & 0.045 (0.017) & 0.036 (0.023) & 0.030 (0.018) & 0.027 (0.019) & 0.031 (0.019) & 0.027 (0.019) \\  
FNR      & 0.333 (0.315) & 0.324 (0.308) & 0.629 (0.343) & 0.337 (0.315) & 0.290 (0.294) & 0.249 (0.277) & 0.335 (0.307) & 0.250 (0.278) \\  
Accuracy & 0.951 (0.027) & 0.952 (0.026) & 0.925 (0.031) & 0.947 (0.027) & 0.954 (0.025) & 0.958 (0.024) & 0.951 (0.025) & 0.958 (0.024) \\  
F1       & 1.487 (0.292) & 1.496 (0.288) & 1.249 (0.276) & 1.468 (0.291) & 1.520 (0.282) & 1.556 (0.286) & 1.488 (0.287) & 1.557 (0.289) \\  
MCC      & 0.559 (0.259) & 0.569 (0.251) & 0.289 (0.285) & 0.541 (0.259) & 0.596 (0.236) & 0.637 (0.228) & 0.560 (0.252) & 0.638 (0.232) \\  
\bottomrule
$n = 100$ \\
\toprule
ERR      & 0.037 (0.018) & 0.037 (0.018) & 0.067 (0.022) & 0.040 (0.018) & 0.033 (0.017) & 0.028 (0.016) & 0.037 (0.017) & 0.028 (0.016) \\  
FPR      & 0.019 (0.012) & 0.019 (0.012) & 0.035 (0.012) & 0.023 (0.014) & 0.017 (0.012) & 0.014 (0.012) & 0.019 (0.013) & 0.014 (0.012) \\  
FNR      & 0.319 (0.213) & 0.328 (0.219) & 0.648 (0.236) & 0.321 (0.218) & 0.274 (0.211) & 0.224 (0.200) & 0.322 (0.216) & 0.229 (0.204) \\  
Accuracy & 0.963 (0.018) & 0.963 (0.018) & 0.933 (0.022) & 0.960 (0.018) & 0.967 (0.017) & 0.972 (0.016) & 0.963 (0.017) & 0.972 (0.016) \\  
F1       & 1.603 (0.188) & 1.597 (0.196) & 1.290 (0.206) & 1.581 (0.198) & 1.647 (0.188) & 1.697 (0.182) & 1.603 (0.195) & 1.693 (0.184) \\  
MCC      & 0.624 (0.178) & 0.618 (0.186) & 0.302 (0.210) & 0.602 (0.188) & 0.669 (0.174) & 0.720 (0.164) & 0.624 (0.185) & 0.716 (0.167) \\ 
\bottomrule
$n = 500$ \\
\toprule
ERR      & 0.023 (0.007) & 0.023 (0.007) & 0.068 (0.010) & 0.024 (0.007) & 0.018 (0.006) & 0.012 (0.006) & 0.022 (0.007) & 0.012 (0.006) \\  
FPR      & 0.012 (0.006) & 0.012 (0.006) & 0.036 (0.005) & 0.014 (0.006) & 0.009 (0.006) & 0.006 (0.006) & 0.012 (0.006) & 0.006 (0.006) \\  
FNR      & 0.221 (0.094) & 0.217 (0.094) & 0.681 (0.090) & 0.220 (0.092) & 0.162 (0.091) & 0.105 (0.088) & 0.211 (0.090) & 0.107 (0.088) \\  
Accuracy & 0.977 (0.007) & 0.977 (0.007) & 0.932 (0.010) & 0.976 (0.007) & 0.982 (0.006) & 0.988 (0.006) & 0.978 (0.007) & 0.988 (0.006) \\  
F1       & 1.753 (0.078) & 1.756 (0.076) & 1.278 (0.089) & 1.743 (0.078) & 1.813 (0.067) & 1.872 (0.061) & 1.763 (0.075) & 1.871 (0.062) \\  
MCC      & 0.757 (0.076) & 0.760 (0.074) & 0.279 (0.089) & 0.748 (0.076) & 0.818 (0.064) & 0.877 (0.056) & 0.768 (0.073) & 0.875 (0.058) \\
\bottomrule
$n = 1000$ \\
\toprule
ERR      & 0.020 (0.005) & 0.019 (0.004) & 0.067 (0.007) & 0.020 (0.005) & 0.014 (0.004) & 0.008 (0.004) & 0.018 (0.004) & 0.008 (0.004) \\  
FPR      & 0.010 (0.004) & 0.010 (0.004) & 0.035 (0.004) & 0.011 (0.004) & 0.007 (0.004) & 0.004 (0.004) & 0.009 (0.004) & 0.004 (0.004) \\  
FNR      & 0.192 (0.066) & 0.179 (0.065) & 0.666 (0.066) & 0.181 (0.065) & 0.130 (0.066) & 0.077 (0.066) & 0.171 (0.061) & 0.078 (0.065) \\  
Accuracy & 0.980 (0.005) & 0.981 (0.004) & 0.933 (0.007) & 0.980 (0.005) & 0.986 (0.004) & 0.992 (0.004) & 0.982 (0.004) & 0.992 (0.004) \\  
F1       & 1.791 (0.051) & 1.804 (0.047) & 1.297 (0.067) & 1.793 (0.049) & 1.856 (0.044) & 1.911 (0.042) & 1.813 (0.049) & 1.911 (0.042) \\  
MCC      & 0.793 (0.051) & 0.807 (0.046) & 0.298 (0.067) & 0.795 (0.048) & 0.859 (0.042) & 0.914 (0.040) & 0.816 (0.048) & 0.913 (0.039) \\ 
\bottomrule
\end{tabular*}
\end{table*}

\begin{table*}[!ht]  \setlength\tabcolsep{0pt} \scriptsize
\caption{Performance results in terms of mean (standard deviation) of the compared methods in scenario S16 across the different sample sizes. \label{tab: performance_results_S16}} 
\begin{tabular*}{\textwidth}{@{\extracolsep\fill}lc@{}c@{}c@{}cc@{}c@{}c@{}c@{}}\toprule
&\multicolumn{4}{@{}@{}@{}c@{}}{\textbf{Measures w/o copula}}
& \multicolumn{4}{@{}@{}@{}c@{}}{\textbf{Measures w copula}} \\
\cmidrule{2-5}\cmidrule{6-9}
\textbf{Metrics} & \textbf{$M_0$:KDE}  & \textbf{$M_1$:$k$NN-Eucl} & \textbf{$M_2$:$k$NN-CDF} & \textbf{$M_3$:$\epsilon$-CDF}
& \multicolumn{1}{@{}c@{}}{\textbf{$M^{\text{NPCop}}_0$:DE}}  & \textbf{$M^{\text{PCop}}_0$:DE} & \textbf{$M^{\text{NPCop}}_3$:$\epsilon$-CDF} & \textbf{$M^{\text{PCop}}_3$:$\epsilon$-CDF}\\
$n = 50$ \\
\toprule
ERR      & 0.062 (0.030) & 0.058 (0.029) & 0.086 (0.032) & 0.069 (0.032) & 0.050 (0.026) & 0.048 (0.027) & 0.055 (0.028) & 0.048 (0.027) \\  
FPR      & 0.038 (0.018) & 0.036 (0.018) & 0.051 (0.015) & 0.046 (0.025) & 0.032 (0.018) & 0.031 (0.019) & 0.035 (0.019) & 0.030 (0.019) \\  
FNR      & 0.471 (0.343) & 0.428 (0.341) & 0.754 (0.310) & 0.452 (0.342) & 0.341 (0.305) & 0.318 (0.310) & 0.400 (0.331) & 0.316 (0.311) \\  
Accuracy & 0.938 (0.030) & 0.942 (0.029) & 0.914 (0.032) & 0.931 (0.032) & 0.950 (0.026) & 0.952 (0.027) & 0.945 (0.028) & 0.952 (0.027) \\  
F1       & 1.371 (0.288) & 1.406 (0.291) & 1.148 (0.246) & 1.359 (0.284) & 1.478 (0.281) & 1.497 (0.294) & 1.432 (0.293) & 1.500 (0.297) \\  
MCC      & 0.430 (0.279) & 0.469 (0.276) & 0.176 (0.261) & 0.422 (0.274) & 0.551 (0.245) & 0.573 (0.256) & 0.499 (0.271) & 0.576 (0.259) \\  
\bottomrule
$n = 100$ \\
\toprule
ERR      & 0.048 (0.020) & 0.044 (0.019) & 0.076 (0.022) & 0.052 (0.021) & 0.036 (0.017) & 0.032 (0.017) & 0.040 (0.018) & 0.032 (0.017) \\  
FPR      & 0.025 (0.012) & 0.023 (0.013) & 0.039 (0.010) & 0.031 (0.016) & 0.018 (0.012) & 0.016 (0.013) & 0.021 (0.012) & 0.017 (0.013) \\  
FNR      & 0.439 (0.235) & 0.409 (0.235) & 0.749 (0.213) & 0.407 (0.235) & 0.313 (0.211) & 0.274 (0.211) & 0.361 (0.221) & 0.283 (0.212) \\  
Accuracy & 0.952 (0.020) & 0.956 (0.019) & 0.924 (0.022) & 0.948 (0.021) & 0.964 (0.017) & 0.968 (0.017) & 0.960 (0.018) & 0.968 (0.017) \\  
F1       & 1.491 (0.205) & 1.523 (0.210) & 1.198 (0.192) & 1.485 (0.206) & 1.615 (0.195) & 1.654 (0.196) & 1.569 (0.199) & 1.648 (0.199) \\  
MCC      & 0.509 (0.201) & 0.542 (0.205) & 0.206 (0.196) & 0.506 (0.199) & 0.637 (0.182) & 0.676 (0.180) & 0.589 (0.190) & 0.669 (0.184) \\ 
\bottomrule
$n = 500$ \\
\toprule
ERR      & 0.029 (0.007) & 0.027 (0.008) & 0.072 (0.010) & 0.032 (0.008) & 0.021 (0.007) & 0.014 (0.006) & 0.024 (0.007) & 0.014 (0.006) \\  
FPR      & 0.015 (0.006) & 0.014 (0.006) & 0.038 (0.005) & 0.019 (0.007) & 0.011 (0.006) & 0.007 (0.006) & 0.013 (0.006) & 0.008 (0.006) \\  
FNR      & 0.283 (0.092) & 0.256 (0.093) & 0.720 (0.088) & 0.276 (0.095) & 0.197 (0.089) & 0.126 (0.089) & 0.226 (0.088) & 0.129 (0.089) \\  
Accuracy & 0.971 (0.007) & 0.973 (0.008) & 0.928 (0.010) & 0.968 (0.008) & 0.979 (0.007) & 0.986 (0.006) & 0.976 (0.007) & 0.986 (0.006) \\  
F1       & 1.689 (0.080) & 1.716 (0.081) & 1.238 (0.089) & 1.670 (0.083) & 1.777 (0.074) & 1.850 (0.067) & 1.748 (0.077) & 1.848 (0.069) \\  
MCC      & 0.693 (0.079) & 0.720 (0.080) & 0.239 (0.090) & 0.675 (0.082) & 0.782 (0.072) & 0.855 (0.064) & 0.752 (0.075) & 0.852 (0.066) \\
\bottomrule
$n = 1000$ \\
\toprule
ERR      & 0.026 (0.005) & 0.022 (0.005) & 0.070 (0.007) & 0.027 (0.006) & 0.017 (0.004) & 0.010 (0.004) & 0.019 (0.005) & 0.010 (0.004) \\  
FPR      & 0.014 (0.004) & 0.012 (0.004) & 0.037 (0.003) & 0.016 (0.005) & 0.009 (0.004) & 0.005 (0.004) & 0.010 (0.004) & 0.005 (0.004) \\  
FNR      & 0.255 (0.065) & 0.215 (0.067) & 0.699 (0.062) & 0.239 (0.073) & 0.162 (0.062) & 0.093 (0.067) & 0.183 (0.064) & 0.094 (0.066) \\  
Accuracy & 0.974 (0.005) & 0.978 (0.005) & 0.930 (0.007) & 0.973 (0.006) & 0.983 (0.004) & 0.990 (0.004) & 0.981 (0.005) & 0.990 (0.004) \\  
F1       & 1.725 (0.057) & 1.767 (0.053) & 1.262 (0.065) & 1.722 (0.056) & 1.823 (0.050) & 1.894 (0.042) & 1.800 (0.052) & 1.893 (0.043) \\  
MCC      & 0.727 (0.056) & 0.769 (0.053) & 0.263 (0.065) & 0.724 (0.055) & 0.825 (0.049) & 0.896 (0.040) & 0.802 (0.051) & 0.895 (0.041) \\ 
\bottomrule
\end{tabular*}
\end{table*}

\begin{table*}[!ht]  \setlength\tabcolsep{0pt} \scriptsize
\caption{Performance results in terms of mean (standard deviation) of the compared methods in scenario S17 across the different sample sizes. \label{tab: performance_results_S17}} 
\begin{tabular*}{\textwidth}{@{\extracolsep\fill}lc@{}c@{}c@{}cc@{}c@{}c@{}c@{}}\toprule
&\multicolumn{4}{@{}@{}@{}c@{}}{\textbf{Measures w/o copula}}
& \multicolumn{4}{@{}@{}@{}c@{}}{\textbf{Measures w copula}} \\
\cmidrule{2-5}\cmidrule{6-9}
\textbf{Metrics} & \textbf{$M_0$:KDE}  & \textbf{$M_1$:$k$NN-Eucl} & \textbf{$M_2$:$k$NN-CDF} & \textbf{$M_3$:$\epsilon$-CDF}
& \multicolumn{1}{@{}c@{}}{\textbf{$M^{\text{NPCop}}_0$:DE}}  & \textbf{$M^{\text{PCop}}_0$:DE} & \textbf{$M^{\text{NPCop}}_3$:$\epsilon$-CDF} & \textbf{$M^{\text{PCop}}_3$:$\epsilon$-CDF}\\
$n = 50$ \\
\toprule
ERR      & 0.072 (0.027) & 0.053 (0.027) & 0.060 (0.026) & 0.070 (0.033) & 0.049 (0.025) & 0.041 (0.024) & 0.053 (0.026) & 0.041 (0.024) \\  
FPR      & 0.047 (0.015) & 0.037 (0.017) & 0.041 (0.017) & 0.052 (0.025) & 0.035 (0.017) & 0.031 (0.019) & 0.037 (0.017) & 0.030 (0.019) \\  
FNR      & 0.620 (0.358) & 0.343 (0.346) & 0.466 (0.360) & 0.420 (0.368) & 0.295 (0.322) & 0.200 (0.276) & 0.342 (0.338) & 0.200 (0.277) \\  
Accuracy & 0.928 (0.027) & 0.947 (0.027) & 0.940 (0.026) & 0.930 (0.033) & 0.951 (0.025) & 0.959 (0.024) & 0.947 (0.026) & 0.959 (0.024) \\  
F1       & 1.229 (0.267) & 1.417 (0.291) & 1.342 (0.290) & 1.321 (0.272) & 1.454 (0.289) & 1.531 (0.298) & 1.422 (0.290) & 1.538 (0.300) \\  
MCC      & 0.279 (0.278) & 0.503 (0.263) & 0.412 (0.282) & 0.399 (0.265) & 0.546 (0.247) & 0.635 (0.226) & 0.508 (0.260) & 0.639 (0.230) \\  
\bottomrule
$n = 100$ \\
\toprule
ERR      & 0.064 (0.020) & 0.042 (0.020) & 0.056 (0.019) & 0.052 (0.023) & 0.036 (0.018) & 0.029 (0.017) & 0.038 (0.019) & 0.028 (0.017) \\  
FPR      & 0.037 (0.011) & 0.026 (0.011) & 0.033 (0.011) & 0.035 (0.016) & 0.022 (0.012) & 0.018 (0.013) & 0.023 (0.012) & 0.018 (0.013) \\  
FNR      & 0.646 (0.249) & 0.350 (0.258) & 0.549 (0.254) & 0.372 (0.275) & 0.269 (0.234) & 0.199 (0.217) & 0.307 (0.247) & 0.197 (0.219) \\  
Accuracy & 0.936 (0.020) & 0.958 (0.020) & 0.944 (0.019) & 0.948 (0.023) & 0.964 (0.018) & 0.971 (0.017) & 0.962 (0.019) & 0.972 (0.017) \\  
F1       & 1.269 (0.206) & 1.515 (0.213) & 1.354 (0.212) & 1.455 (0.218) & 1.589 (0.203) & 1.661 (0.214) & 1.557 (0.212) & 1.666 (0.215) \\  
MCC      & 0.284 (0.210) & 0.543 (0.201) & 0.373 (0.212) & 0.486 (0.209) & 0.619 (0.182) & 0.693 (0.186) & 0.586 (0.196) & 0.696 (0.189) \\ 
\bottomrule
$n = 500$ \\
\toprule
ERR      & 0.063 (0.009) & 0.027 (0.008) & 0.057 (0.010) & 0.029 (0.008) & 0.020 (0.007) & 0.019 (0.007) & 0.022 (0.007) & 0.019 (0.007) \\  
FPR      & 0.037 (0.005) & 0.018 (0.006) & 0.034 (0.006) & 0.019 (0.006) & 0.014 (0.006) & 0.014 (0.006) & 0.015 (0.006) & 0.013 (0.006) \\  
FNR      & 0.653 (0.098) & 0.215 (0.121) & 0.578 (0.114) & 0.219 (0.116) & 0.136 (0.099) & 0.127 (0.097) & 0.160 (0.103) & 0.127 (0.096) \\  
Accuracy & 0.937 (0.009) & 0.973 (0.008) & 0.943 (0.010) & 0.971 (0.008) & 0.980 (0.007) & 0.981 (0.007) & 0.978 (0.007) & 0.981 (0.007) \\  
F1       & 1.283 (0.096) & 1.694 (0.091) & 1.353 (0.108) & 1.679 (0.090) & 1.771 (0.079) & 1.780 (0.083) & 1.748 (0.082) & 1.785 (0.086) \\  
MCC      & 0.286 (0.096) & 0.702 (0.090) & 0.357 (0.108) & 0.688 (0.087) & 0.779 (0.074) & 0.788 (0.077) & 0.755 (0.079) & 0.792 (0.081) \\
\bottomrule
$n = 1000$ \\
\toprule
ERR      & 0.063 (0.006) & 0.023 (0.006) & 0.052 (0.007) & 0.024 (0.006) & 0.016 (0.005) & 0.018 (0.005) & 0.018 (0.005) & 0.019 (0.005) \\  
FPR      & 0.036 (0.003) & 0.015 (0.004) & 0.030 (0.004) & 0.017 (0.004) & 0.012 (0.004) & 0.013 (0.004) & 0.013 (0.004) & 0.013 (0.004) \\  
FNR      & 0.650 (0.064) & 0.178 (0.084) & 0.515 (0.083) & 0.188 (0.085) & 0.104 (0.072) & 0.130 (0.072) & 0.119 (0.070) & 0.132 (0.074) \\  
Accuracy & 0.937 (0.006) & 0.977 (0.006) & 0.948 (0.007) & 0.976 (0.006) & 0.984 (0.005) & 0.982 (0.005) & 0.982 (0.005) & 0.981 (0.005) \\  
F1       & 1.291 (0.065) & 1.744 (0.061) & 1.420 (0.077) & 1.727 (0.059) & 1.817 (0.056) & 1.792 (0.058) & 1.802 (0.054) & 1.788 (0.060) \\  
MCC      & 0.293 (0.064) & 0.749 (0.061) & 0.423 (0.077) & 0.732 (0.058) & 0.822 (0.054) & 0.796 (0.056) & 0.807 (0.052) & 0.793 (0.058) \\ 
\bottomrule
\end{tabular*}
